Period and amplitude variations in post-common-envelope eclipsing binaries observed with SuperWASP

Period or amplitude variations in eclipsing binaries may reveal the presence of additional massive bodies in the system, such as circumbinary planets. Here, we have studied twelve previously-known eclipsing post-common-envelope binaries for evidence of such light curve variations, on the basis of multi-year observations in the SuperWASP archive. The results for HW Vir provided strong evidence for period changes consistent with those measured by previous studies, and help support a two-planet model for the system. ASAS J102322-3737.0 exhibited plausible evidence for a period increase not previously suggested; while NY Vir, QS Vir and NSVS 14256825 afforded less significant support for period change, providing some confirmation to earlier claims. In other cases, period change was not convincingly observed; for AA Dor and NSVS 07826147, previous findings of constant period were confirmed. This study allows us to present hundreds of new primary eclipse timings for these systems, and further demonstrates the value of wide-field high-cadence surveys like SuperWASP for the investigation of variable stars.

==> (inline-0) <==
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4738.620770 & 0.000051 & 4844.544438 & 0.000185 & 5157.607588 & 0.000170 & 5458.639884 & 0.000145 \\
4743.590065 & 0.000066 & 4846.636483 & 0.000161 & 5162.576787 & 0.000109 & 5477.732064 & 0.000071 \\
4752.482619 & 0.000123 & 4847.682751 & 0.000149 & 5163.622565 & 0.000278 & 5486.624578 & 0.000085 \\
4758.497923 & 0.000123 & 4848.729319 & 0.000176 & 5171.730615 & 0.000111 & 5487.670627 & 0.000228 \\
4763.728689 & 0.000141 & 4849.513679 & 0.000128 & 5174.607450 & 0.000156 & 5488.716813 & 0.000196 \\
4765.559304 & 0.000224 & 4850.559879 & 0.000099 & 5178.530920 & 0.000105 & 5496.562827 & 0.000141 \\
4768.697862 & 0.000082 & 4851.605928 & 0.000117 & 5214.623173 & 0.000103 & 5498.655295 & 0.000083 \\
4770.528531 & 0.000177 & 4852.652169 & 0.000166 & 5216.715368 & 0.000187 & 5500.486031 & 0.000066 \\
4774.713166 & 0.000095 & 4853.698164 & 0.000161 & 5218.546336 & 0.000123 & 5508.593857 & 0.000136 \\
4775.497703 & 0.000194 & 4855.528969 & 0.000105 & 5219.592332 & 0.000127 & 5513.563357 & 0.000227 \\
4779.682556 & 0.000122 & 4856.575291 & 0.000074 & 5220.638627 & 0.000236 & 5514.609325 & 0.000185 \\
4780.728824 & 0.000160 & 4857.621314 & 0.000210 & 5224.561599 & 0.000040 & 5515.655593 & 0.000165 \\
4787.528747 & 0.000176 & 4861.544600 & 0.000172 & 5226.653631 & 0.000265 & 5519.578470 & 0.000159 \\
4790.667114 & 0.000142 & 4862.590704 & 0.000100 & 5227.700117 & 0.000259 & 5520.624676 & 0.000105 \\
4792.497947 & 0.000161 & 4863.636754 & 0.000103 & 5228.484954 & 0.000174 & 5524.547683 & 0.000083 \\
4794.590210 & 0.000085 & 4864.682913 & 0.000086 & 5229.531003 & 0.000167 & 5525.593774 & 0.000093 \\
4795.636477 & 0.000146 & 4865.729126 & 0.000159 & 5230.577053 & 0.000139 & 5527.686037 & 0.000110 \\
4798.513332 & 0.000096 & 4867.559795 & 0.000110 & 5232.669398 & 0.000180 & 5568.486406 & 0.000159 \\
4799.559409 & 0.000226 & 4876.714066 & 0.000160 & 5233.715584 & 0.000191 & 5569.532524 & 0.000119 \\
4801.651972 & 0.000160 & 4878.544653 & 0.000076 & 5236.592575 & 0.000161 & 5570.578656 & 0.000103 \\
4806.621172 & 0.000169 & 4879.590716 & 0.000103 & 5239.730888 & 0.000154 & 5575.548032 & 0.000092 \\
4807.667303 & 0.000196 & 4881.683129 & 0.000128 & 5241.561639 & 0.000113 & 5576.594341 & 0.000090 \\
4809.498136 & 0.000162 & 4884.559902 & 0.000090 & 5242.607797 & 0.000161 & 5578.686223 & 0.000178 \\
4811.590453 & 0.000217 & 4885.606361 & 0.000119 & 5243.654038 & 0.000210 & 5580.517273 & 0.000205 \\
4812.636694 & 0.000162 & 4889.529347 & 0.000094 & 5245.484816 & 0.000116 & 5582.609482 & 0.000107 \\
4813.682798 & 0.000191 & 4890.575670 & 0.000082 & 5246.530825 & 0.000167 & 5588.625004 & 0.000058 \\
4814.728875 & 0.000230 & 4891.621774 & 0.000095 & 5247.577242 & 0.000090 & 5592.547976 & 0.000085 \\
4815.513603 & 0.000303 & 4892.667606 & 0.000102 & 5254.638868 & 0.000227 & 5604.579143 & 0.000053 \\
4816.559598 & 0.000134 & 4893.713656 & 0.000215 & 5255.684945 & 0.000197 & 5606.671188 & 0.000063 \\
4817.605812 & 0.000189 & 4895.544542 & 0.000124 & 5258.561800 & 0.000123 & 5612.686546 & 0.000265 \\
4819.698074 & 0.000115 & 4900.514178 & 0.000256 & 5259.607796 & 0.000208 & 5615.563646 & 0.000144 \\
4821.528961 & 0.000304 & 4906.529427 & 0.000082 & 5269.546604 & 0.000081 & 5617.655964 & 0.000091 \\
4822.575147 & 0.000088 & 4912.544677 & 0.000063 & 5270.592654 & 0.000115 & 5620.532686 & 0.000049 \\
4825.713432 & 0.000245 & 4913.590727 & 0.000169 & 5274.515858 & 0.000077 & 5629.686735 & 0.000103 \\
4826.498215 & 0.000145 & 4914.637103 & 0.000133 & 5275.562003 & 0.000071 & 5631.517295 & 0.000048 \\
4833.559744 & 0.000074 & 5122.560942 & 0.000093 & 5276.608094 & 0.000220 & 5632.563672 & 0.000051 \\
4834.605903 & 0.000113 & 5123.607291 & 0.000103 & 5277.654266 & 0.000110 & 5633.609940 & 0.000108 \\
4835.652443 & 0.000273 & 5136.684412 & 0.000178 & 5280.531244 & 0.000127 & 5634.655935 & 0.000293 \\
4836.698248 & 0.000200 & 5137.730462 & 0.000130 & 5281.577457 & 0.000144 & 5638.579085 & 0.000088 \\
4837.482894 & 0.000147 & 5139.561076 & 0.000088 & 5451.578012 & 0.000108 & 5643.548339 & 0.000113 \\
4840.621261 & 0.000136 & 5153.684574 & 0.000178 & 5454.716693 & 0.000198 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4744.635965 & 0.000355 & 4868.606117 & 0.000263 & 5217.500722 & 0.000341 & 5521.668880 & 0.000410 \\
4746.729045 & 0.000631 & 4872.529322 & 0.000621 & 5221.684268 & 0.000600 & 5526.639878 & 0.000210 \\
4749.605491 & 0.000402 & 4877.497868 & 0.000276 & 5225.607145 & 0.000565 & 5544.685790 & 0.000837 \\
4750.651432 & 0.000403 & 4882.729261 & 0.000352 & 5231.625391 & 0.000597 & 5550.701857 & 0.000310 \\
4751.697482 & 0.000239 & 4888.482480 & 0.000420 & 5234.499931 & 0.000447 & 5551.479992 & 0.000122 \\
4753.536052 & 0.000368 & 4894.498874 & 0.000383 & 5235.545218 & 0.000546 & 5566.635454 & 0.000250 \\
4757.713222 & 0.000143 & 4904.698377 & 0.000313 & 5240.515725 & 0.000246 & 5567.701665 & 0.000178 \\
4759.542638 & 0.000337 & 4907.575532 & 0.000245 & 5244.700633 & 0.000610 & 5573.716260 & 0.001069 \\
4764.506334 & 0.000410 & 4908.621799 & 0.000290 & 5248.623292 & 0.000506 & 5574.502133 & 0.000252 \\
4766.605408 & 0.000109 & 4909.667468 & 0.000490 & 5256.731023 & 0.000550 & 5577.640227 & 0.000141 \\
4767.655272 & 0.000315 & 4910.715316 & 0.000557 & 5257.516023 & 0.000326 & 5579.732491 & 0.000322 \\
4769.485832 & 0.000489 & 4911.499063 & 0.000260 & 5261.699950 & 0.000332 & 5581.562887 & 0.000667 \\
4771.573136 & 0.000465 & 4915.682172 & 0.000549 & 5267.715254 & 0.000628 & 5584.701254 & 0.000324 \\
4778.632856 & 0.000243 & 5107.652525 & 0.000632 & 5268.499600 & 0.000495 & 5585.485873 & 0.000478 \\
4786.482588 & 0.000424 & 5109.484175 & 0.000814 & 5271.638131 & 0.000175 & 5586.527019 & 0.000726 \\
4788.581935 & 0.000369 & 5111.577038 & 0.000443 & 5272.684944 & 0.000231 & 5589.670645 & 0.000299 \\
4789.620901 & 0.000734 & 5113.668701 & 0.000475 & 5273.731321 & 0.001089 & 5590.716858 & 0.000198 \\
4793.537240 & 0.000759 & 5114.718129 & 0.000577 & 5278.700793 & 0.000508 & 5591.501286 & 0.000424 \\
4796.682473 & 0.000167 & 5118.644603 & 0.000946 & 5441.638986 & 0.000350 & 5599.607982 & 0.000531 \\
4802.698049 & 0.000557 & 5119.684441 & 0.000444 & 5442.686834 & 0.000455 & 5600.655257 & 0.000227 \\
4804.527683 & 0.000336 & 5121.509934 & 0.000450 & 5443.743455 & 0.000914 & 5613.732923 & 0.000375 \\
4805.573733 & 0.000687 & 5124.653150 & 0.000444 & 5444.515760 & 0.000334 & 5614.513401 & 0.000766 \\
4808.713626 & 0.000342 & 5127.530795 & 0.000082 & 5450.531282 & 0.000247 & 5616.610023 & 0.000312 \\
4818.651969 & 0.000456 & 5131.725565 & 0.000374 & 5452.624525 & 0.000170 & 5618.701523 & 0.000325 \\
4820.482802 & 0.000344 & 5135.638526 & 0.000462 & 5453.670412 & 0.001277 & 5621.578242 & 0.000569 \\
4824.671578 & 0.000680 & 5155.516087 & 0.000469 & 5462.563224 & 0.000279 & 5624.719089 & 0.000174 \\
4827.543883 & 0.000290 & 5156.562355 & 0.000412 & 5482.701319 & 0.000225 & 5625.509184 & 0.000575 \\
4838.529380 & 0.000432 & 5158.653964 & 0.000457 & 5499.693553 & 0.000375 & 5626.547987 & 0.000377 \\
4841.667583 & 0.000242 & 5160.488011 & 0.000337 & 5501.532395 & 0.000400 & 5635.702639 & 0.000351 \\
4842.711944 & 0.000740 & 5161.539074 & 0.000367 & 5502.578608 & 0.000656 & 5636.486223 & 0.000778 \\
4845.590297 & 0.000588 & 5167.545987 & 0.000582 & 5506.501376 & 0.000267 & 5639.625898 & 0.000774 \\
4854.482647 & 0.000377 & 5168.592255 & 0.000250 & 5507.549987 & 0.000848 & 5640.671512 & 0.000331 \\
4858.667827 & 0.000528 & 5176.698705 & 0.000389 & 5511.732388 & 0.000252 & 5641.719632 & 0.001169 \\
4859.714531 & 0.000591 & 5177.484877 & 0.000197 & 5516.700825 & 0.000733 & 5642.502943 & 0.000529 \\
4860.498387 & 0.000826 & 5180.621827 & 0.000656 & 5517.486098 & 0.000351 & 5646.686707 & 0.000522 \\
4866.514236 & 0.000362 & 5212.530923 & 0.000473 & 5518.532693 & 0.000569 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3860.615868 & 0.000572 & 4178.569482 & 0.000565 & 4525.489585 & 0.000442 & 5629.479054 & 0.000503 \\
3862.566685 & 0.000645 & 4179.544020 & 0.000442 & 4526.464182 & 0.000530 & 5631.568590 & 0.000444 \\
3863.541688 & 0.000691 & 4180.519400 & 0.000627 & 4527.578047 & 0.000596 & 5632.543070 & 0.000536 \\
3864.516806 & 0.000794 & 4181.493764 & 0.000510 & 4528.553398 & 0.000765 & 5633.518073 & 0.000535 \\
3865.491316 & 0.000581 & 4183.582981 & 0.000408 & 4536.492398 & 0.000420 & 5634.493568 & 0.000503 \\
3866.466173 & 0.000854 & 4184.557867 & 0.000527 & 4539.555544 & 0.000539 & 5635.467555 & 0.000576 \\
3867.580619 & 0.001363 & 4186.506958 & 0.000333 & 4541.503140 & 0.001019 & 5636.581711 & 0.000492 \\
3870.504814 & 0.000951 & 4189.572033 & 0.001364 & 4544.568665 & 0.000674 & 5638.531948 & 0.001067 \\
3880.532567 & 0.000511 & 4199.459442 & 0.000472 & 4545.542420 & 0.000872 & 5642.570647 & 0.001093 \\
3881.508091 & 0.000395 & 4200.573743 & 0.000578 & 4549.441733 & 0.001355 & 5643.545186 & 0.000711 \\
3886.520806 & 0.000498 & 4201.547875 & 0.000742 & 4550.556760 & 0.000800 & 5644.521073 & 0.000352 \\
3887.495809 & 0.000520 & 4203.499679 & 0.001165 & 4551.532923 & 0.000608 & 5646.470541 & 0.000609 \\
3888.471218 & 0.000651 & 4205.447769 & 0.000549 & 4552.507403 & 0.000658 & 5647.444731 & 0.000489 \\
3890.559854 & 0.000609 & 4206.562041 & 0.000429 & 4553.482173 & 0.000806 & 5648.558858 & 0.000427 \\
3891.535088 & 0.000868 & 4207.537508 & 0.000658 & 4554.456712 & 0.000594 & 5649.534020 & 0.000322 \\
3892.509627 & 0.000701 & 4208.512104 & 0.000482 & 4555.572086 & 0.000827 & 5650.508558 & 0.000317 \\
3893.483817 & 0.000759 & 4209.487194 & 0.000432 & 4557.520604 & 0.000182 & 5653.572473 & 0.000456 \\
3894.459951 & 0.000690 & 4211.576497 & 0.000477 & 4560.445967 & 0.000516 & 5654.547301 & 0.000485 \\
3896.548906 & 0.001060 & 4212.550745 & 0.000533 & 4561.560616 & 0.000602 & 5655.523087 & 0.000415 \\
3897.521935 & 0.001171 & 4213.525458 & 0.000821 & 4564.484869 & 0.000517 & 5656.497596 & 0.000469 \\
3898.498621 & 0.000861 & 4214.501156 & 0.000615 & 4565.458276 & 0.000593 & 5657.472076 & 0.000439 \\
3902.537523 & 0.000289 & 4215.475535 & 0.000330 & 4566.574666 & 0.001052 & 5658.446092 & 0.001272 \\
3904.486919 & 0.000530 & 4216.450813 & 0.000743 & 4568.522988 & 0.000594 & 5660.536324 & 0.000472 \\
3905.461558 & 0.000317 & 4222.578671 & 0.001113 & 4569.498281 & 0.000915 & 5661.511182 & 0.000512 \\
3906.575642 & 0.000421 & 4223.552281 & 0.001090 & 4570.474458 & 0.000504 & 5662.485894 & 0.000511 \\
4105.453057 & 0.000578 & 4225.503330 & 0.000753 & 4572.562790 & 0.000613 & 5664.576619 & 0.000652 \\
4106.567183 & 0.000959 & 4227.452755 & 0.000867 & 4573.536051 & 0.000934 & 5666.523839 & 0.001024 \\
4109.492626 & 0.000532 & 4231.491223 & 0.000641 & 4578.550392 & 0.000965 & 5669.451284 & 0.001230 \\
4110.465975 & 0.000658 & 4232.466283 & 0.000472 & 4579.525801 & 0.000892 & 5670.563466 & 0.000933 \\
4111.580828 & 0.000626 & 4233.580439 & 0.000532 & 4580.500803 & 0.000531 & 5671.538237 & 0.000903 \\
4112.554989 & 0.000389 & 4236.505795 & 0.000594 & 4581.474877 & 0.000564 & 5673.488996 & 0.000612 \\
4113.530195 & 0.000609 & 4237.480188 & 0.000338 & 4583.565312 & 0.000608 & 5674.463012 & 0.000481 \\
4114.505545 & 0.000625 & 4238.454958 & 0.000415 & 5015.579172 & 0.000647 & 5675.577400 & 0.000649 \\
4115.481070 & 0.000614 & 4239.569259 & 0.000427 & 5284.508965 & 0.001260 & 5676.552432 & 0.000322 \\
4121.470645 & 0.001032 & 4244.582903 & 0.000523 & 5312.502075 & 0.001279 & 5677.529146 & 0.000792 \\
4129.546070 & 0.000797 & 4246.531863 & 0.000694 & 5574.467461 & 0.000344 & 5679.476844 & 0.000332 \\
4132.471658 & 0.001341 & 4247.508200 & 0.000903 & 5575.582371 & 0.000553 & 5680.452268 & 0.000498 \\
4134.560990 & 0.000958 & 4257.533123 & 0.000295 & 5577.531912 & 0.000510 & 5681.565778 & 0.000266 \\
4136.508790 & 0.001075 & 4471.452210 & 0.000559 & 5578.506856 & 0.000702 & 5682.541078 & 0.000450 \\
4139.574401 & 0.000597 & 4475.491461 & 0.000574 & 5579.482613 & 0.000745 & 5683.515616 & 0.000545 \\
4140.549462 & 0.000657 & 4476.466376 & 0.000499 & 5580.456339 & 0.000850 & 5686.579342 & 0.000432 \\
4144.447673 & 0.001314 & 4482.455080 & 0.000731 & 5586.443651 & 0.000772 & 5691.454470 & 0.000596 \\
4145.562525 & 0.000492 & 4483.569729 & 0.000645 & 5589.509088 & 0.000548 & 5692.568220 & 0.000520 \\
4146.536831 & 0.001021 & 4484.544239 & 0.000615 & 5590.483684 & 0.000182 & 5693.543512 & 0.000667 \\
4148.486865 & 0.000485 & 4485.519183 & 0.000672 & 5591.458774 & 0.000582 & 5694.518225 & 0.000795 \\
4151.551534 & 0.000347 & 4494.571642 & 0.001003 & 5592.572117 & 0.000628 & 5696.468694 & 0.000910 \\
4152.526232 & 0.000735 & 4495.546035 & 0.000566 & 5599.536056 & 0.000361 & 5697.582487 & 0.000508 \\
4153.500828 & 0.000629 & 4496.521416 & 0.000512 & 5600.511320 & 0.000513 & 5698.556170 & 0.001239 \\
4154.474381 & 0.000592 & 4497.495751 & 0.000494 & 5604.549845 & 0.000725 & 5699.531984 & 0.001170 \\
4155.450080 & 0.000791 & 4498.471101 & 0.000566 & 5606.499516 & 0.000325 & 5700.507045 & 0.000783 \\
4156.564236 & 0.000687 & 4499.445843 & 0.000572 & 5614.577248 & 0.000731 & 5701.482976 & 0.000347 \\
4159.489011 & 0.001041 & 4501.535494 & 0.000523 & 5615.551902 & 0.000537 & 5703.569407 & 0.001159 \\
4160.463317 & 0.000900 & 4502.510120 & 0.000425 & 5616.527137 & 0.000699 & 5709.560374 & 0.000746 \\
4161.578053 & 0.001113 & 4503.484759 & 0.000337 & 5617.501646 & 0.000505 & 5714.573335 & 0.000322 \\
4167.566090 & 0.000544 & 4511.562056 & 0.000614 & 5618.477084 & 0.000787 & 5715.547859 & 0.000470 \\
4168.542195 & 0.000594 & 4512.537523 & 0.000751 & 5619.451535 & 0.000337 & 5716.523615 & 0.000419 \\
4169.517401 & 0.000842 & 4515.463923 & 0.000860 & 5620.566126 & 0.000358 & 5717.497864 & 0.000540 \\
4170.491417 & 0.000792 & 4516.578079 & 0.000902 & 5621.540751 & 0.000326 & 5718.472866 & 0.000514 \\
4171.466883 & 0.000586 & 4521.450422 & 0.000887 & 5624.466252 & 0.000700 & 5719.447172 & 0.000438 \\
4175.505466 & 0.000590 & 4522.564230 & 0.000748 & 5625.581511 & 0.001149 &  &  \\
4176.480614 & 0.000481 & 4523.539987 & 0.000712 & 5626.554772 & 0.000317 &  &  \\
4177.454485 & 0.000483 & 4524.513945 & 0.000462 & 5627.529339 & 0.000434 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3868.564326 & 0.001873 & 4165.486419 & 0.000905 & 4556.545406 & 0.002321 & 4928.534811 & 0.000553 \\
3869.530392 & 0.001224 & 4166.454691 & 0.000737 & 4562.536199 & 0.000536 & 4957.504955 & 0.001642 \\
3872.456097 & 0.001173 & 4182.468361 & 0.000525 & 4567.543982 & 0.002119 & 5228.522572 & 0.001158 \\
3882.482470 & 0.000500 & 4226.472965 & 0.000651 & 4571.448402 & 0.000674 & 5229.505583 & 0.001122 \\
3895.573323 & 0.001048 & 4230.521558 & 0.003851 & 4577.578814 & 0.001199 & 5283.534485 & 0.001011 \\
3907.553285 & 0.000616 & 4248.484538 & 0.001235 & 4584.542607 & 0.000579 & 5311.520806 & 0.001114 \\
3922.449259 & 0.000461 & 4249.457161 & 0.001116 & 4585.515898 & 0.000375 & 5340.495127 & 0.000946 \\
4122.583060 & 0.001458 & 4253.497891 & 0.001175 & 4586.489740 & 0.001794 & 5576.555285 & 0.001054 \\
4128.578321 & 0.000717 & 4254.474170 & 0.001070 & 4592.471190 & 0.000876 & 5581.569915 & 0.000983 \\
4131.495959 & 0.000988 & 4488.582241 & 0.001565 & 4594.566442 & 0.001530 & 5582.550952 & 0.001693 \\
4133.447008 & 0.001894 & 4490.534045 & 0.000759 & 4600.558743 & 0.001247 & 5585.470853 & 0.001498 \\
4135.533729 & 0.001504 & 4491.516301 & 0.001538 & 4601.536183 & 0.001099 & 5688.531029 & 0.000556 \\
4137.484895 & 0.000839 & 4509.470693 & 0.000345 & 4604.455040 & 0.001967 & 5708.445522 & 0.000506 \\
4138.459433 & 0.001763 & 4513.511249 & 0.001027 & 4605.569776 & 0.001499 &  &  \\
4162.551315 & 0.001128 & 4531.478057 & 0.001354 & 4609.466420 & 0.000938 &  &  \\
4163.517845 & 0.002328 & 4540.530865 & 0.000811 & 4615.455821 & 0.000857 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3860.636779 & 0.000880 & 4233.579709 & 0.000326 & 5579.593446 & 0.000679 & 5946.492675 & 0.000573 \\
3862.531425 & 0.000758 & 4237.489806 & 0.000683 & 5580.542102 & 0.000995 & 5952.538087 & 0.000375 \\
3863.478798 & 0.000746 & 4239.505133 & 0.000558 & 5588.482334 & 0.000723 & 5953.486521 & 0.000510 \\
3864.544530 & 0.000810 & 4247.563479 & 0.001007 & 5589.548116 & 0.000368 & 5954.552204 & 0.000499 \\
3865.493137 & 0.000934 & 4254.555450 & 0.000606 & 5590.496378 & 0.000370 & 5955.500565 & 0.000378 \\
3870.589178 & 0.000897 & 4257.518051 & 0.000445 & 5591.562357 & 0.000584 & 5956.566840 & 0.000308 \\
3880.544145 & 0.001133 & 4471.544661 & 0.000562 & 5592.511063 & 0.000497 & 5970.551474 & 0.000728 \\
3881.492258 & 0.000519 & 4475.573142 & 0.000482 & 5599.502194 & 0.000374 & 5971.498945 & 0.000730 \\
3886.588546 & 0.000422 & 4476.521502 & 0.000620 & 5606.494758 & 0.000357 & 5972.564727 & 0.000745 \\
3887.536314 & 0.000534 & 4482.564028 & 0.000650 & 5614.553103 & 0.000574 & 5973.513679 & 0.000519 \\
3888.484773 & 0.000577 & 4483.512783 & 0.000347 & 5615.502945 & 0.000723 & 5974.581189 & 0.000392 \\
3898.557804 & 0.000667 & 4484.578170 & 0.000915 & 5616.568331 & 0.000548 & 5978.492249 & 0.000510 \\
3902.587224 & 0.000560 & 4494.533680 & 0.000654 & 5617.515457 & 0.000654 & 5979.558179 & 0.000599 \\
3904.484043 & 0.000979 & 4495.481842 & 0.000553 & 5618.582967 & 0.000615 & 5981.572914 & 0.000369 \\
3905.550219 & 0.000619 & 4496.549155 & 0.000699 & 5619.531031 & 0.000646 & 5982.520484 & 0.000569 \\
3906.497296 & 0.000568 & 4497.496429 & 0.000550 & 5620.479243 & 0.000618 & 5983.587450 & 0.000527 \\
3907.564065 & 0.000604 & 4498.562803 & 0.000490 & 5621.545173 & 0.000507 & 5984.535613 & 0.000585 \\
4110.569233 & 0.000979 & 4499.511163 & 0.000483 & 5625.573852 & 0.000489 & 5985.483381 & 0.000606 \\
4111.516310 & 0.000769 & 4501.526490 & 0.000524 & 5626.522113 & 0.000359 & 5986.550545 & 0.000448 \\
4113.531439 & 0.000576 & 4502.593260 & 0.000345 & 5627.588685 & 0.000870 & 5988.563798 & 0.000684 \\
4114.479207 & 0.000502 & 4503.541324 & 0.000525 & 5629.485307 & 0.000402 & 5989.512232 & 0.000391 \\
4121.588897 & 0.000536 & 4504.489782 & 0.000290 & 5631.499844 & 0.000340 & 5990.578730 & 0.000701 \\
4122.537553 & 0.000521 & 4511.481358 & 0.000648 & 5632.566218 & 0.000620 & 5991.527978 & 0.001074 \\
4129.529919 & 0.000518 & 4522.501614 & 0.000903 & 5633.514479 & 0.000398 & 5998.519357 & 0.000865 \\
4132.494001 & 0.001172 & 4523.568581 & 0.000432 & 5634.580705 & 0.000510 & 5999.586348 & 0.000397 \\
4138.537118 & 0.001049 & 4524.517534 & 0.000606 & 5636.476709 & 0.000392 & 6000.534782 & 0.000509 \\
4139.483602 & 0.000911 & 4525.583612 & 0.000606 & 5644.537251 & 0.000664 & 6003.496692 & 0.000307 \\
4140.551458 & 0.000938 & 4526.530886 & 0.000694 & 5646.551739 & 0.000438 & 6004.562301 & 0.000377 \\
4145.527707 & 0.000503 & 4527.479542 & 0.000561 & 5647.498223 & 0.000320 & 6005.511130 & 0.000592 \\
4148.490678 & 0.000387 & 4528.546312 & 0.000519 & 5648.564697 & 0.000578 & 6006.578616 & 0.000394 \\
4151.572503 & 0.000487 & 4536.485556 & 0.000675 & 5649.512958 & 0.000615 & 6007.526260 & 0.000720 \\
4152.519974 & 0.000553 & 4537.552227 & 0.000460 & 5650.579925 & 0.000726 & 6008.593819 & 0.000841 \\
4153.586793 & 0.000463 & 4539.567159 & 0.000602 & 5654.490220 & 0.000396 & 6015.582976 & 0.000741 \\
4154.534906 & 0.000866 & 4540.515519 & 0.000245 & 5655.556470 & 0.000633 & 6018.547107 & 0.000662 \\
4155.483266 & 0.000558 & 4552.484925 & 0.001031 & 5656.504436 & 0.000335 & 6019.495220 & 0.000653 \\
4156.549542 & 0.000691 & 4553.551695 & 0.000645 & 5657.570612 & 0.000449 & 6028.501778 & 0.000600 \\
4159.512439 & 0.000864 & 4554.498573 & 0.000821 & 5658.519169 & 0.000330 & 6029.568843 & 0.000748 \\
4167.570983 & 0.000883 & 4555.565837 & 0.000600 & 5660.534940 & 0.000458 & 6030.516463 & 0.000470 \\
4168.519146 & 0.000510 & 4556.513308 & 0.000683 & 5661.482115 & 0.000489 & 6031.583380 & 0.000718 \\
4169.585421 & 0.001076 & 4557.580472 & 0.000686 & 5662.549823 & 0.000735 & 6033.479804 & 0.000327 \\
4170.533485 & 0.000606 & 4558.528635 & 0.000715 & 5671.554652 & 0.001013 & 6034.545191 & 0.000672 \\
4171.481203 & 0.000471 & 4560.542876 & 0.000501 & 5673.571065 & 0.000734 & 6036.559827 & 0.000607 \\
4175.511018 & 0.000441 & 4561.490347 & 0.000664 & 5674.518142 & 0.000520 & 6037.507792 & 0.000373 \\
4176.577219 & 0.000374 & 4562.558400 & 0.000694 & 5675.584516 & 0.000552 & 6038.575203 & 0.000477 \\
4178.591633 & 0.000787 & 4564.573135 & 0.000539 & 5676.533370 & 0.000502 & 6039.523909 & 0.000405 \\
4179.539746 & 0.000545 & 4565.520803 & 0.000506 & 5677.481631 & 0.000441 & 6040.589617 & 0.000344 \\
4180.488254 & 0.000612 & 4566.587079 & 0.000638 & 5679.495526 & 0.000710 & 6041.537952 & 0.000592 \\
4181.554925 & 0.000556 & 4567.534254 & 0.001014 & 5680.562543 & 0.000622 & 6042.486016 & 0.000525 \\
4183.569561 & 0.000633 & 4568.483207 & 0.000589 & 5681.509915 & 0.000401 & 6056.588169 & 0.000490 \\
4184.517476 & 0.000467 & 4569.550964 & 0.000679 & 5682.577475 & 0.000518 & 6057.536430 & 0.000770 \\
4186.530976 & 0.000713 & 4570.499225 & 0.001135 & 5686.487744 & 0.000469 & 6058.483704 & 0.000656 \\
4189.494071 & 0.000590 & 4571.564316 & 0.000619 & 5691.584156 & 0.000394 & 6059.550967 & 0.000695 \\
4199.568238 & 0.000568 & 4580.571910 & 0.000668 & 5692.531750 & 0.000745 & 6063.579646 & 0.000596 \\
4200.516796 & 0.000564 & 4581.519776 & 0.000744 & 5693.480209 & 0.000974 & 6064.528401 & 0.000299 \\
4201.582775 & 0.000649 & 4583.533623 & 0.000665 & 5701.537271 & 0.001088 & 6065.476663 & 0.000513 \\
4208.574351 & 0.000692 & 4584.482082 & 0.000431 & 5709.478392 & 0.000594 & 6067.491693 & 0.000487 \\
4209.523403 & 0.000552 & 4585.548061 & 0.000641 & 5714.573740 & 0.000474 & 6068.557771 & 0.000418 \\
4211.537446 & 0.000614 & 4586.496322 & 0.000636 & 5715.521804 & 0.000442 & 6069.505539 & 0.000892 \\
4212.484917 & 0.000674 & 4588.510958 & 0.000572 & 5716.588129 & 0.000437 & 6070.571123 & 0.000926 \\
4213.551390 & 0.000962 & 4592.540427 & 0.000566 & 5717.536391 & 0.000462 & 6071.519977 & 0.000539 \\
4214.500343 & 0.000623 & 4594.555853 & 0.000875 & 5718.485195 & 0.000612 & 6074.483664 & 0.000575 \\
4215.566322 & 0.000458 & 4614.582764 & 0.000345 & 5719.551866 & 0.000613 & 6077.562403 & 0.000820 \\
4225.521586 & 0.000577 & 4615.529593 & 0.001109 & 5926.585260 & 0.000353 & 6079.579408 & 0.000922 \\
4226.587171 & 0.000290 & 5340.564226 & 0.000922 & 5927.533521 & 0.000597 & 6085.502881 & 0.000472 \\
4230.498724 & 0.000550 & 5574.497405 & 0.001126 & 5929.547342 & 0.000382 &  &  \\
4231.565148 & 0.000550 & 5575.563187 & 0.000465 & 5933.577576 & 0.000550 &  &  \\
4232.512471 & 0.000468 & 5578.527269 & 0.000611 & 5942.584973 & 0.000598 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3866.560302 & 0.001223 & 4246.496808 & 0.001028 & 5586.579973 & 0.000292 & 5963.558515 & 0.001199 \\
3867.509353 & 0.001730 & 4248.511740 & 0.001338 & 5600.566495 & 0.000777 & 5969.482532 & 0.000925 \\
3868.573160 & 0.002266 & 4249.578707 & 0.001504 & 5604.486196 & 0.000305 & 5975.525846 & 0.000629 \\
3869.523594 & 0.002122 & 4253.489865 & 0.001283 & 5624.510638 & 0.000263 & 5976.474108 & 0.001557 \\
3872.482936 & 0.001579 & 4485.529295 & 0.001459 & 5635.531385 & 0.001154 & 5977.545617 & 0.000957 \\
3882.561546 & 0.000468 & 4488.491402 & 0.001536 & 5638.488555 & 0.000996 & 5980.495281 & 0.000565 \\
3890.497532 & 0.001249 & 4490.511371 & 0.000746 & 5642.522270 & 0.001217 & 5987.499893 & 0.000720 \\
3891.566671 & 0.001426 & 4509.585033 & 0.000345 & 5643.590076 & 0.000672 & 5992.594550 & 0.000955 \\
3892.509600 & 0.001370 & 4512.547832 & 0.000770 & 5653.535712 & 0.000658 & 5993.540639 & 0.001384 \\
3893.580813 & 0.001322 & 4513.491155 & 0.000381 & 5659.583321 & 0.000553 & 5997.573564 & 0.001159 \\
3894.524631 & 0.001422 & 4515.508062 & 0.001006 & 5664.567816 & 0.001956 & 6009.538229 & 0.000662 \\
3895.475460 & 0.001804 & 4516.572856 & 0.001540 & 5669.540609 & 0.002753 & 6012.505669 & 0.000566 \\
3896.543809 & 0.002362 & 4521.554538 & 0.001509 & 5670.489463 & 0.002424 & 6013.573376 & 0.000385 \\
3897.490490 & 0.001825 & 4531.507629 & 0.000716 & 5683.521786 & 0.000644 & 6016.538891 & 0.000627 \\
4105.591503 & 0.001105 & 4541.582782 & 0.000946 & 5688.502281 & 0.000780 & 6020.562434 & 0.001043 \\
4106.539172 & 0.001527 & 4544.544099 & 0.001288 & 5694.546979 & 0.001195 & 6021.509313 & 0.001825 \\
4109.503649 & 0.001212 & 4545.493348 & 0.001283 & 5696.560034 & 0.001641 & 6035.488910 & 0.002480 \\
4112.586931 & 0.000716 & 4549.523607 & 0.000829 & 5697.508296 & 0.001084 & 6046.514891 & 0.000625 \\
4115.545186 & 0.000639 & 4550.588401 & 0.001052 & 5698.575460 & 0.002247 & 6047.584426 & 0.000691 \\
4133.559981 & 0.000964 & 4551.536070 & 0.001982 & 5699.523524 & 0.001860 & 6049.475221 & 0.001162 \\
4134.505477 & 0.002331 & 4572.512182 & 0.001480 & 5700.589306 & 0.001063 & 6052.560774 & 0.001245 \\
4135.574419 & 0.000753 & 4573.580334 & 0.000998 & 5702.492939 & 0.000614 & 6053.506862 & 0.003134 \\
4136.521890 & 0.001285 & 4577.489517 & 0.002081 & 5708.532599 & 0.000628 & 6054.572941 & 0.001059 \\
4143.513812 & 0.000111 & 4578.558459 & 0.002609 & 5925.515873 & 0.001724 & 6055.518634 & 0.001506 \\
4144.577075 & 0.000209 & 4579.504943 & 0.001590 & 5928.483412 & 0.001181 & 6060.499624 & 0.001698 \\
4160.579208 & 0.001250 & 4582.582990 & 0.000608 & 5930.491233 & 0.000967 & 6061.568566 & 0.001057 \\
4161.526482 & 0.001335 & 4589.575654 & 0.000364 & 5931.561755 & 0.001029 & 6072.587635 & 0.000522 \\
4162.589105 & 0.000282 & 4597.519343 & 0.001573 & 5932.512980 & 0.000747 & 6075.547471 & 0.001285 \\
4177.527727 & 0.001289 & 4600.483252 & 0.000613 & 5934.527220 & 0.001389 & 6076.503337 & 0.000876 \\
4182.508322 & 0.000514 & 4601.546441 & 0.001190 & 5935.592212 & 0.000874 & 6078.511651 & 0.001169 \\
4216.515966 & 0.000694 & 4609.487266 & 0.001054 & 5938.552146 & 0.001030 & 6080.526484 & 0.001540 \\
4222.559281 & 0.002425 & 5015.498601 & 0.000500 & 5939.505346 & 0.001076 & 6081.593649 & 0.001290 \\
4223.505765 & 0.001548 & 5228.572798 & 0.000670 & 5940.569350 & 0.001301 & 6082.542107 & 0.001639 \\
4227.540172 & 0.001229 & 5284.506593 & 0.001261 & 5941.515241 & 0.001384 & 6083.487406 & 0.001324 \\
4228.483891 & 0.000899 & 5576.514411 & 0.001472 & 5949.573586 & 0.001095 & 6084.553583 & 0.000675 \\
4236.549149 & 0.001453 & 5577.579501 & 0.000503 & 5950.525403 & 0.000921 &  &  \\
4238.554996 & 0.000724 & 5581.486808 & 0.002351 & 5957.514015 & 0.001460 &  &  \\
4244.483580 & 0.000224 & 5585.523190 & 0.001512 & 5962.495992 & 0.000643 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3163.478486 & 0.000914 & 3233.482981 & 0.001065 & 3975.527061 & 0.000868 & 4316.470536 & 0.001005 \\
3166.466569 & 0.001421 & 3235.473193 & 0.000855 & 3978.512103 & 0.001095 & 4318.458905 & 0.001191 \\
3169.452717 & 0.000997 & 3236.469036 & 0.001033 & 3979.507946 & 0.000982 & 4319.453274 & 0.000914 \\
3170.557397 & 0.000674 & 3237.462852 & 0.001251 & 3980.503790 & 0.001318 & 4320.450131 & 0.000277 \\
3172.547333 & 0.000440 & 3238.458512 & 0.001142 & 3990.455588 & 0.001030 & 4321.556286 & 0.001119 \\
3173.543545 & 0.000636 & 3239.454539 & 0.000816 & 3991.451247 & 0.000887 & 4323.544471 & 0.000982 \\
3174.539112 & 0.000941 & 3240.450014 & 0.000973 & 3992.558231 & 0.000603 & 4324.541973 & 0.000799 \\
3175.535140 & 0.000905 & 3241.556077 & 0.000714 & 3993.553153 & 0.000708 & 4325.537171 & 0.001668 \\
3176.528771 & 0.000714 & 3242.549616 & 0.000917 & 3994.547522 & 0.001000 & 4326.533336 & 0.000796 \\
3177.524753 & 0.000789 & 3243.547211 & 0.000819 & 3995.542997 & 0.001046 & 4327.527567 & 0.000662 \\
3178.520274 & 0.000909 & 3250.513507 & 0.001235 & 3997.533578 & 0.000874 & 4328.524148 & 0.001220 \\
3179.515910 & 0.000482 & 3252.503719 & 0.001497 & 3998.528868 & 0.000796 & 4329.518885 & 0.001152 \\
3180.510763 & 0.001165 & 3253.499194 & 0.001380 & 4001.516030 & 0.000999 & 4330.512609 & 0.001375 \\
3181.505224 & 0.000687 & 3254.494116 & 0.000900 & 4002.508924 & 0.000610 & 4331.511401 & 0.001614 \\
3182.503095 & 0.001227 & 3256.486217 & 0.000812 & 4003.506242 & 0.000668 & 4332.505217 & 0.001010 \\
3183.496542 & 0.000603 & 3258.476937 & 0.000814 & 4004.500519 & 0.001255 & 4333.498296 & 0.001459 \\
3184.492201 & 0.000926 & 3259.470015 & 0.000625 & 4005.496270 & 0.001031 & 4334.494140 & 0.001495 \\
3185.487676 & 0.000659 & 3261.462439 & 0.000663 & 4006.491837 & 0.000890 & 4344.558001 & 0.000885 \\
3193.447696 & 0.001413 & 3262.456440 & 0.000918 & 4007.486667 & 0.001224 & 4345.552554 & 0.001590 \\
3194.557537 & 0.001694 & 3263.450717 & 0.000653 & 4008.481681 & 0.000749 & 4346.547476 & 0.000919 \\
3195.550985 & 0.001667 & 3265.554742 & 0.000340 & 4009.478262 & 0.001000 & 4347.543872 & 0.001110 \\
3196.546459 & 0.001461 & 3271.526485 & 0.000664 & 4010.472538 & 0.001222 & 4348.538979 & 0.000999 \\
3197.542118 & 0.001183 & 3278.490938 & 0.000918 & 4020.536400 & 0.000892 & 4349.532426 & 0.000637 \\
3198.535381 & 0.001797 & 3920.453860 & 0.000497 & 4021.531506 & 0.001004 & 4350.530205 & 0.001512 \\
3199.532423 & 0.000788 & 3923.550412 & 0.000675 & 4022.526704 & 0.000742 & 4351.525357 & 0.000756 \\
3201.523280 & 0.001606 & 3938.479954 & 0.000936 & 4023.521350 & 0.001687 & 4352.521062 & 0.000695 \\
3202.517649 & 0.000718 & 3942.461576 & 0.000993 & 4029.492540 & 0.001533 & 4353.516721 & 0.001398 \\
3203.514322 & 0.000869 & 3943.456130 & 0.000956 & 4030.489581 & 0.000902 & 4354.511643 & 0.000859 \\
3204.508599 & 0.001075 & 3944.451236 & 0.000920 & 4031.483397 & 0.000938 & 4355.507302 & 0.001520 \\
3205.503797 & 0.000897 & 3945.557114 & 0.001318 & 4032.480484 & 0.000515 & 4356.501303 & 0.001296 \\
3206.499180 & 0.000745 & 3946.553142 & 0.000786 & 4049.511056 & 0.000753 & 4357.496870 & 0.000955 \\
3207.494378 & 0.001122 & 3947.548247 & 0.000949 & 4050.505148 & 0.000768 & 4358.492436 & 0.001011 \\
3208.489761 & 0.001303 & 3948.544459 & 0.000789 & 4056.476338 & 0.000622 & 4359.489386 & 0.001155 \\
3209.483577 & 0.001333 & 3950.534948 & 0.000772 & 4057.473380 & 0.000990 & 4361.475911 & 0.001104 \\
3212.471015 & 0.000727 & 3952.525898 & 0.001229 & 4064.550908 & 0.000896 & 4362.474150 & 0.000597 \\
3222.535337 & 0.001660 & 3953.520451 & 0.001052 & 4065.545645 & 0.000651 & 4363.468704 & 0.001550 \\
3223.529337 & 0.001337 & 3955.510571 & 0.001167 & 4066.540752 & 0.000545 & 4376.517515 & 0.001243 \\
3224.524812 & 0.000565 & 3961.481945 & 0.001199 & 4296.451466 & 0.000859 & 4382.489212 & 0.000775 \\
3225.519459 & 0.000992 & 3966.459504 & 0.000807 & 4297.558911 & 0.000902 & 4384.481037 & 0.000953 \\
3226.517030 & 0.000519 & 3967.454195 & 0.000589 & 4298.554017 & 0.001015 & 4388.462660 & 0.000894 \\
3227.509671 & 0.001727 & 3968.450269 & 0.000896 & 4303.530838 & 0.000787 & 4392.553579 & 0.000713 \\
3228.506897 & 0.000754 & 3969.555226 & 0.000691 & 4304.525022 & 0.000826 & 4393.550436 & 0.001400 \\
3229.501450 & 0.000726 & 3970.550608 & 0.000916 & 4305.522893 & 0.001373 & 4405.492632 & 0.000702 \\
3230.495888 & 0.000513 & 3971.546820 & 0.001042 & 4306.515603 & 0.000631 & 5429.535581 & 0.000355 \\
3231.492307 & 0.000908 & 3972.541189 & 0.000708 & 4307.510433 & 0.000995 &  &  \\
3232.487045 & 0.000771 & 3973.536203 & 0.000735 & 4308.507659 & 0.001009 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3152.531212 & 0.000471 & 3215.456610 & 0.001051 & 3902.533011 & 0.000340 & 4339.475937 & 0.003997 \\
3153.529820 & 0.002944 & 3216.452453 & 0.001850 & 3922.562218 & 0.002503 & 4340.463118 & 0.002901 \\
3154.529442 & 0.000688 & 3217.557595 & 0.001603 & 3954.515096 & 0.001936 & 4360.483569 & 0.002026 \\
3156.512005 & 0.007134 & 3218.553991 & 0.002251 & 3960.488314 & 0.002722 & 4364.465837 & 0.001465 \\
3157.509507 & 0.001609 & 3219.547807 & 0.001698 & 3963.471052 & 0.001624 & 4371.544933 & 0.001986 \\
3158.508576 & 0.000957 & 3220.544572 & 0.001743 & 3976.521890 & 0.001988 & 4372.542067 & 0.002438 \\
3159.501932 & 0.001061 & 3245.535580 & 0.001754 & 3981.495578 & 0.001659 & 4373.533118 & 0.001928 \\
3160.492430 & 0.002114 & 3246.529027 & 0.006716 & 3987.468979 & 0.001895 & 4374.526012 & 0.001690 \\
3162.481536 & 0.002840 & 3247.527820 & 0.001553 & 3989.460666 & 0.002323 & 4377.513174 & 0.001387 \\
3164.470643 & 0.001624 & 3248.519977 & 0.001575 & 4011.467644 & 0.002266 & 4381.490650 & 0.000614 \\
3165.474043 & 0.000984 & 3249.520428 & 0.003177 & 4017.549975 & 0.002225 & 4387.470226 & 0.000666 \\
3167.458726 & 0.000903 & 3255.490328 & 0.002592 & 4018.544897 & 0.001310 & 4389.454356 & 0.000688 \\
3168.460928 & 0.000449 & 3260.473047 & 0.002299 & 4019.542399 & 0.004440 & 4394.544252 & 0.003618 \\
3171.556927 & 0.000484 & 3264.554567 & 0.000605 & 4044.536723 & 0.002756 & 4809.469787 & 0.001522 \\
3189.465705 & 0.006266 & 3266.542660 & 0.000518 & 4067.532540 & 0.001371 & 5047.455361 & 0.000195 \\
3190.463944 & 0.001352 & 3270.531195 & 0.001032 & 4070.518227 & 0.002283 & 5048.450467 & 0.000442 \\
3191.458129 & 0.002192 & 3272.518642 & 0.004899 & 4312.482923 & 0.002442 & 5164.460788 & 0.002679 \\
3192.453788 & 0.002039 & 3275.506726 & 0.002820 & 4322.553788 & 0.005008 & 5447.446202 & 0.002228 \\
3200.526700 & 0.002078 & 3276.501279 & 0.001275 & 4335.493116 & 0.001919 &  &  \\
3214.462978 & 0.000921 & 3277.496938 & 0.001999 & 4337.480933 & 0.002953 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3924.617921 & 0.000016 & 4923.503048 & 0.000022 & 5237.478551 & 0.000039 & 5319.532357 & 0.000022 \\
4501.562165 & 0.000044 & 4924.553561 & 0.000023 & 5239.579447 & 0.000024 & 5321.516619 & 0.000045 \\
4524.555874 & 0.000019 & 4926.537724 & 0.000042 & 5240.513236 & 0.000023 & 5322.567106 & 0.000026 \\
4527.473857 & 0.000021 & 4927.471517 & 0.000039 & 5242.497525 & 0.000022 & 5324.551320 & 0.000025 \\
4534.476984 & 0.000035 & 4935.525125 & 0.000036 & 5245.532232 & 0.000049 & 5329.570282 & 0.000029 \\
4558.521225 & 0.000036 & 4936.575635 & 0.000023 & 5246.582689 & 0.000029 & 5330.504008 & 0.000027 \\
4579.530741 & 0.000047 & 4937.509370 & 0.000046 & 5247.516439 & 0.000025 & 5331.554532 & 0.000025 \\
4580.581174 & 0.000039 & 4938.559857 & 0.000036 & 5248.566963 & 0.000033 & 5332.488233 & 0.000047 \\
4585.483363 & 0.000040 & 4939.493650 & 0.000028 & 5254.519591 & 0.000036 & 5333.538745 & 0.000045 \\
4586.533905 & 0.000029 & 4940.544119 & 0.000030 & 5255.570048 & 0.000048 & 5334.472477 & 0.000037 \\
4597.505545 & 0.000029 & 4942.528326 & 0.000048 & 5261.522779 & 0.000041 & 5335.522958 & 0.000021 \\
4623.533938 & 0.000028 & 4944.512625 & 0.000038 & 5267.475474 & 0.000038 & 5337.507171 & 0.000055 \\
4626.568718 & 0.000011 & 4945.563047 & 0.000016 & 5268.525949 & 0.000026 & 5338.557659 & 0.000032 \\
4628.552931 & 0.000027 & 4946.496832 & 0.000028 & 5269.576443 & 0.000030 & 5346.494560 & 0.000031 \\
4642.559279 & 0.000023 & 4949.531508 & 0.000027 & 5270.510181 & 0.000028 & 5347.545061 & 0.000041 \\
4643.493008 & 0.000023 & 4950.581996 & 0.000029 & 5271.560668 & 0.000054 & 5348.478805 & 0.000032 \\
4661.584523 & 0.000007 & 4953.500001 & 0.000034 & 5273.544827 & 0.000024 & 5351.513572 & 0.000031 \\
4857.556538 & 0.000011 & 4954.550428 & 0.000045 & 5274.478671 & 0.000024 & 5353.497767 & 0.000022 \\
4859.540745 & 0.000035 & 4955.484211 & 0.000033 & 5275.529076 & 0.000039 & 5355.482005 & 0.000019 \\
4860.474554 & 0.000022 & 4961.553616 & 0.000040 & 5276.579600 & 0.000027 & 5359.567181 & 0.000019 \\
4862.575585 & 0.000060 & 4962.487343 & 0.000048 & 5277.513368 & 0.000027 & 5365.519905 & 0.000042 \\
4871.562938 & 0.000057 & 4963.537830 & 0.000024 & 5278.563814 & 0.000034 & 5371.472594 & 0.000037 \\
4879.499869 & 0.000034 & 4964.471610 & 0.000038 & 5279.497600 & 0.000038 & 5372.523106 & 0.000044 \\
4881.484095 & 0.000034 & 4965.522037 & 0.000034 & 5280.548045 & 0.000030 & 5373.573545 & 0.000038 \\
4884.518754 & 0.000026 & 4966.572552 & 0.000026 & 5281.481813 & 0.000034 & 5374.507307 & 0.000040 \\
4885.569120 & 0.000043 & 4967.506305 & 0.000038 & 5282.532301 & 0.000044 & 5375.557782 & 0.000024 \\
4890.471436 & 0.000020 & 4969.490555 & 0.000040 & 5283.582734 & 0.000055 & 5596.507907 & 0.000034 \\
4892.572399 & 0.000047 & 4970.541012 & 0.000027 & 5288.484946 & 0.000031 & 5598.492157 & 0.000042 \\
4893.506137 & 0.000040 & 4971.474765 & 0.000025 & 5291.519702 & 0.000026 & 5599.542602 & 0.000041 \\
4894.556630 & 0.000024 & 4973.575701 & 0.000020 & 5292.570153 & 0.000046 & 5600.476327 & 0.000036 \\
4895.490371 & 0.000022 & 4974.509472 & 0.000041 & 5293.503936 & 0.000029 & 5609.580508 & 0.000060 \\
4905.528208 & 0.000057 & 4977.544224 & 0.000020 & 5294.554405 & 0.000022 & 5610.514225 & 0.000038 \\
4906.578726 & 0.000035 & 4978.477959 & 0.000024 & 5295.488207 & 0.000036 & 5615.533178 & 0.000049 \\
4907.512412 & 0.000021 & 4979.528449 & 0.000045 & 5297.472379 & 0.000027 & 5616.583581 & 0.000027 \\
4910.547190 & 0.000032 & 4992.484265 & 0.000052 & 5298.522909 & 0.000024 & 5617.517410 & 0.000031 \\
4911.480922 & 0.000022 & 4995.519003 & 0.000027 & 5299.573336 & 0.000030 & 5618.567910 & 0.000035 \\
4912.531427 & 0.000026 & 5000.537920 & 0.000023 & 5300.507098 & 0.000027 & 5619.501641 & 0.000029 \\
4913.581860 & 0.000026 & 5001.471691 & 0.000024 & 5304.475542 & 0.000025 & 5620.552086 & 0.000039 \\
4914.515677 & 0.000039 & 5010.575845 & 0.000021 & 5307.510298 & 0.000044 & 5621.485848 & 0.000032 \\
4915.566098 & 0.000015 & 5224.522698 & 0.000036 & 5308.560731 & 0.000039 & 5623.470129 & 0.000038 \\
4918.484116 & 0.000039 & 5232.576294 & 0.000057 & 5309.494514 & 0.000030 & 5644.479565 & 0.000047 \\
4919.534591 & 0.000028 & 5233.510057 & 0.000024 & 5310.544992 & 0.000032 & 5646.580571 & 0.000033 \\
4920.468359 & 0.000031 & 5234.560521 & 0.000033 & 5316.497650 & 0.000036 & 5648.564821 & 0.000052 \\
4921.518810 & 0.000034 & 5235.494331 & 0.000028 & 5317.548138 & 0.000035 & 5649.498522 & 0.000033 \\
4922.569255 & 0.000012 & 5236.544831 & 0.000042 & 5318.481930 & 0.000051 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4305.468229 & 0.000096 & 4587.583901 & 0.000206 & 4886.502134 & 0.000121 & 5252.535517 & 0.000083 \\
4307.574526 & 0.000034 & 4591.552963 & 0.000021 & 4889.537571 & 0.000095 & 5253.468562 & 0.000100 \\
4502.495970 & 0.000071 & 4592.487433 & 0.000496 & 4896.540716 & 0.000090 & 5265.491302 & 0.000091 \\
4515.568553 & 0.000068 & 4593.537082 & 0.000096 & 4908.562921 & 0.000124 & 5272.494266 & 0.000228 \\
4516.505738 & 0.000162 & 4596.571862 & 0.000168 & 4909.495996 & 0.000086 & 5289.537014 & 0.000159 \\
4525.489930 & 0.000039 & 4598.556117 & 0.000076 & 4916.500054 & 0.000096 & 5290.469244 & 0.000094 \\
4526.540965 & 0.000152 & 4599.489861 & 0.000082 & 4917.550129 & 0.000145 & 5296.537851 & 0.000448 \\
4533.543162 & 0.000088 & 4600.540203 & 0.000070 & 4925.487218 & 0.000048 & 5315.564125 & 0.000130 \\
4536.578002 & 0.000061 & 4605.559129 & 0.000100 & 4933.541015 & 0.000091 & 5320.583209 & 0.000162 \\
4539.496597 & 0.000116 & 4606.492411 & 0.000321 & 4934.474613 & 0.000089 & 5325.485112 & 0.000082 \\
4541.480233 & 0.000060 & 4607.543689 & 0.000113 & 4941.477887 & 0.000040 & 5336.573464 & 0.000072 \\
4543.581135 & 0.000201 & 4624.584322 & 0.000112 & 4943.578820 & 0.000078 & 5349.529554 & 0.000063 \\
4544.514758 & 0.000072 & 4627.502598 & 0.000047 & 4947.546942 & 0.000226 & 5352.563865 & 0.000104 \\
4545.565076 & 0.000247 & 4633.571845 & 0.000066 & 4952.566464 & 0.000102 & 5360.500232 & 0.000324 \\
4553.502050 & 0.000277 & 4640.575027 & 0.000038 & 4968.556774 & 0.000039 & 5366.570545 & 0.000115 \\
4555.486476 & 0.000092 & 4641.508679 & 0.000071 & 4972.525170 & 0.000077 & 5376.491739 & 0.000062 \\
4556.537365 & 0.000097 & 4644.543417 & 0.000099 & 4997.504468 & 0.000154 & 5398.551693 & 0.000054 \\
4569.492263 & 0.000068 & 4646.527564 & 0.000058 & 5015.478079 & 0.000118 & 5399.482895 & 0.000081 \\
4570.543231 & 0.000074 & 4660.534339 & 0.000022 & 5228.498091 & 0.000135 & 5611.564649 & 0.000056 \\
4571.477166 & 0.000031 & 4662.517867 & 0.000199 & 5238.524272 & 0.000399 & 5622.536300 & 0.000055 \\
4578.480169 & 0.000117 & 4867.477366 & 0.000108 & 5241.563721 & 0.000035 & 5643.545821 & 0.000024 \\
4581.514845 & 0.000050 & 4872.496572 & 0.000115 & 5243.547989 & 0.000035 & 5647.514157 & 0.000063 \\
4583.502463 & 0.000215 & 4878.565648 & 0.000039 & 5249.500610 & 0.000065 &  &  \\
4584.549631 & 0.000063 & 4882.534412 & 0.000043 & 5251.485048 & 0.000073 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3128.789803 & 0.000895 & 4272.623975 & 0.000525 & 4609.549984 & 0.001188 & 4661.616154 & 0.000849 \\
3129.543451 & 0.001087 & 4274.509563 & 0.000853 & 4613.573371 & 0.000661 & 4662.622276 & 0.000891 \\
3130.548944 & 0.001572 & 4275.516890 & 0.000867 & 4614.579912 & 0.000526 & 4663.502816 & 0.000400 \\
3132.562759 & 0.001656 & 4276.523378 & 0.000853 & 4629.544976 & 0.000508 & 4664.507549 & 0.000775 \\
3137.592372 & 0.000472 & 4277.528190 & 0.000579 & 4630.551936 & 0.000509 & 4665.514457 & 0.001457 \\
3138.598494 & 0.000916 & 4278.535098 & 0.001781 & 4631.559944 & 0.001324 & 4666.521312 & 0.001301 \\
4230.618132 & 0.000885 & 4279.541429 & 0.000990 & 4632.564180 & 0.000763 & 4668.532717 & 0.001030 \\
4231.499641 & 0.000852 & 4280.547813 & 0.000958 & 4635.581497 & 0.001366 & 4669.538944 & 0.001285 \\
4232.502933 & 0.000873 & 4281.553253 & 0.001117 & 4636.587723 & 0.000869 & 4670.544437 & 0.001132 \\
4233.510208 & 0.000787 & 4282.559375 & 0.001484 & 4637.594159 & 0.001034 & 4671.551921 & 0.000796 \\
4236.530145 & 0.000855 & 4283.566126 & 0.001471 & 4638.601382 & 0.000543 & 4673.565527 & 0.000520 \\
4247.596960 & 0.000604 & 4284.571828 & 0.001637 & 4639.606927 & 0.000803 & 4674.570810 & 0.001224 \\
4249.608994 & 0.001104 & 4285.578055 & 0.000890 & 4640.613153 & 0.000762 & 4680.605235 & 0.000976 \\
4250.615325 & 0.001039 & 4286.584386 & 0.001027 & 4641.618961 & 0.000743 & 4683.497992 & 0.000516 \\
4251.620818 & 0.001512 & 4287.590377 & 0.000540 & 4642.499212 & 0.000937 & 4684.505319 & 0.000524 \\
4252.501594 & 0.001059 & 4288.596682 & 0.000790 & 4643.506173 & 0.000840 & 4685.511650 & 0.000738 \\
4256.525976 & 0.000869 & 4289.600917 & 0.001021 & 4644.511875 & 0.001049 & 4686.517667 & 0.000742 \\
4257.530945 & 0.000827 & 4290.608532 & 0.000492 & 4645.518311 & 0.000832 & 4688.530016 & 0.000279 \\
4260.549834 & 0.000753 & 4291.614471 & 0.000759 & 4646.524119 & 0.000760 & 4689.535404 & 0.000774 \\
4261.555720 & 0.000588 & 4292.621326 & 0.000749 & 4647.530660 & 0.000849 & 4690.541840 & 0.000807 \\
4262.562183 & 0.000782 & 4296.519838 & 0.000840 & 4648.536729 & 0.000343 & 4725.504046 & 0.001307 \\
4265.581963 & 0.000571 & 4605.524240 & 0.001522 & 4656.586017 & 0.000242 & 5383.507621 & 0.000791 \\
4266.587298 & 0.000429 & 4606.531724 & 0.001292 & 4657.590619 & 0.000273 &  &  \\
4267.593944 & 0.000298 & 4607.536169 & 0.001130 & 4659.604120 & 0.000942 &  &  \\
4271.617697 & 0.000773 & 4608.542919 & 0.001195 & 4660.608893 & 0.000307 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4234.525448 & 0.002080 & 4293.496128 & 0.003736 & 4651.554518 & 0.001352 & 5349.552322 & 0.001912 \\
4235.519517 & 0.001039 & 4294.512363 & 0.000712 & 4652.561687 & 0.000685 & 5360.626159 & 0.001240 \\
4254.503881 & 0.001853 & 4620.623507 & 0.001283 & 4667.528692 & 0.000575 & 5382.496992 & 0.001102 \\
4269.609384 & 0.000545 & 4621.624649 & 0.000736 & 4672.559981 & 0.000528 &  &  \\
4270.609270 & 0.000556 & 4622.504115 & 0.001623 & 4675.576827 & 0.000550 &  &  \\
4273.499930 & 0.000697 & 4649.549611 & 0.000545 & 4687.523579 & 0.000784 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3130.529723 & 0.000247 & 3223.547864 & 0.000209 & 4228.627436 & 0.000117 & 5676.634771 & 0.000098 \\
3132.632638 & 0.000231 & 3225.488789 & 0.000219 & 4230.568681 & 0.000193 & 5677.605048 & 0.000280 \\
3135.544759 & 0.000279 & 3226.621132 & 0.000068 & 4231.539506 & 0.000250 & 5678.575974 & 0.000140 \\
3137.647791 & 0.000126 & 3227.591755 & 0.000069 & 4232.509960 & 0.000094 & 5684.561515 & 0.000235 \\
3138.618296 & 0.000088 & 3232.606773 & 0.000155 & 4233.642320 & 0.000151 & 5685.532171 & 0.000126 \\
3139.588767 & 0.000232 & 3233.577194 & 0.000103 & 4234.612968 & 0.000079 & 5686.502760 & 0.000145 \\
3141.530046 & 0.000117 & 3235.518304 & 0.000164 & 4235.583700 & 0.000118 & 5687.635069 & 0.000151 \\
3153.501093 & 0.000168 & 3237.621607 & 0.000056 & 4236.554205 & 0.000094 & 5688.605810 & 0.000122 \\
3154.633537 & 0.000098 & 3238.592280 & 0.000077 & 4250.628318 & 0.000208 & 5689.576432 & 0.000114 \\
3155.604074 & 0.000156 & 3239.562903 & 0.000105 & 4251.598671 & 0.000238 & 5690.547021 & 0.000220 \\
3156.574663 & 0.000204 & 3240.533525 & 0.000096 & 4252.569462 & 0.000205 & 5691.517745 & 0.000207 \\
3157.545219 & 0.000249 & 3243.607247 & 0.000076 & 4254.511112 & 0.000355 & 5692.488267 & 0.000140 \\
3158.516178 & 0.000268 & 3245.548813 & 0.000198 & 4256.613791 & 0.000089 & 5693.620693 & 0.000101 \\
3159.648369 & 0.000246 & 3246.519031 & 0.000214 & 4257.584481 & 0.000085 & 5694.591282 & 0.000205 \\
3160.618924 & 0.000315 & 3250.563562 & 0.000061 & 4260.496383 & 0.000185 & 5695.561905 & 0.000264 \\
3161.589547 & 0.000181 & 3255.578260 & 0.000030 & 4261.628675 & 0.000070 & 5698.635611 & 0.000359 \\
3162.560035 & 0.000179 & 3256.548529 & 0.000058 & 4262.599112 & 0.000176 & 5699.606234 & 0.000308 \\
3163.530658 & 0.000248 & 3262.534305 & 0.000214 & 4263.569853 & 0.000069 & 5701.547412 & 0.000151 \\
3164.501550 & 0.000064 & 3263.504996 & 0.000113 & 4264.540442 & 0.000168 & 5702.518034 & 0.000347 \\
3165.633682 & 0.000086 & 3830.510561 & 0.000390 & 4265.510896 & 0.000140 & 5703.488657 & 0.000158 \\
3166.604431 & 0.000114 & 3902.498208 & 0.000185 & 4266.643626 & 0.000107 & 5704.621050 & 0.000136 \\
3167.574902 & 0.000094 & 3905.571999 & 0.000110 & 4267.614114 & 0.000064 & 5705.591673 & 0.000129 \\
3168.545676 & 0.000202 & 3907.512688 & 0.000253 & 4268.584804 & 0.000085 & 5706.562262 & 0.000105 \\
3169.516400 & 0.000125 & 3908.645553 & 0.000171 & 4269.555360 & 0.000101 & 5707.533188 & 0.000346 \\
3171.619315 & 0.000142 & 3921.586936 & 0.000062 & 4270.526134 & 0.000179 & 5709.636221 & 0.000240 \\
3172.589938 & 0.000123 & 4149.521593 & 0.000132 & 4271.496639 & 0.000101 & 5710.606506 & 0.000131 \\
3173.560442 & 0.000103 & 4150.492510 & 0.000212 & 4272.628897 & 0.000180 & 5712.547802 & 0.000123 \\
3174.531133 & 0.000128 & 4153.565913 & 0.000226 & 4273.599570 & 0.000062 & 5713.518460 & 0.000150 \\
3176.634199 & 0.000134 & 4158.580830 & 0.000200 & 4276.511691 & 0.000135 & 5715.621442 & 0.000123 \\
3181.487498 & 0.000159 & 4160.522244 & 0.000172 & 4280.556020 & 0.000162 & 5716.592014 & 0.000114 \\
3182.619537 & 0.000256 & 4161.492496 & 0.000222 & 4281.526457 & 0.000186 & 5717.562670 & 0.000083 \\
3183.590463 & 0.000133 & 4163.595580 & 0.000305 & 4282.497164 & 0.000168 & 5718.533276 & 0.000131 \\
3184.560732 & 0.000154 & 4167.639942 & 0.000182 & 4283.629220 & 0.000222 & 5720.636325 & 0.000143 \\
3185.531506 & 0.000163 & 4169.580985 & 0.000183 & 4284.599641 & 0.000356 & 5721.606981 & 0.000112 \\
3189.576239 & 0.000270 & 4170.551709 & 0.000190 & 4286.541392 & 0.000230 & 5722.577570 & 0.000187 \\
3190.546458 & 0.000222 & 4189.640790 & 0.000306 & 4289.614887 & 0.000058 & 5723.548260 & 0.000220 \\
3191.517249 & 0.000219 & 4191.581682 & 0.000175 & 4290.585611 & 0.000061 & 5724.518883 & 0.000251 \\
3192.487956 & 0.000149 & 4202.582124 & 0.000254 & 4291.556073 & 0.000080 & 5725.489573 & 0.000332 \\
3193.620399 & 0.000168 & 4204.523723 & 0.000100 & 4293.497252 & 0.000145 & 5727.592589 & 0.000334 \\
3194.590719 & 0.000186 & 4208.568001 & 0.000104 & 4297.541716 & 0.000304 & 5729.533430 & 0.000315 \\
3195.561207 & 0.000099 & 4210.509078 & 0.000152 & 4845.619682 & 0.000115 & 5730.504423 & 0.000244 \\
3196.531897 & 0.000184 & 4211.641598 & 0.000075 & 5650.589653 & 0.000121 & 5731.636749 & 0.000196 \\
3198.634963 & 0.000096 & 4212.612027 & 0.000220 & 5651.560402 & 0.000098 & 5732.607405 & 0.000102 \\
3201.546747 & 0.000199 & 4213.583155 & 0.000269 & 5652.530966 & 0.000113 & 5733.577961 & 0.000115 \\
3202.517133 & 0.000173 & 4214.553575 & 0.000284 & 5655.604672 & 0.000184 & 5734.548482 & 0.000224 \\
3203.487958 & 0.000068 & 4215.524030 & 0.000098 & 5656.575244 & 0.000101 & 5735.519122 & 0.000129 \\
3204.620755 & 0.000308 & 4216.494854 & 0.000100 & 5657.545883 & 0.000118 & 5736.489812 & 0.000104 \\
3205.591243 & 0.000106 & 4217.626911 & 0.000253 & 5658.516531 & 0.000094 & 5737.622206 & 0.000107 \\
3207.532691 & 0.000350 & 4218.597601 & 0.000237 & 5660.619488 & 0.000172 & 5738.592846 & 0.000103 \\
3208.502934 & 0.000031 & 4219.568240 & 0.000105 & 5661.590111 & 0.000152 & 5739.563544 & 0.000090 \\
3209.635268 & 0.000079 & 4222.641761 & 0.000215 & 5662.560733 & 0.000118 & 5740.534057 & 0.000171 \\
3215.620674 & 0.000180 & 4223.612619 & 0.000242 & 5663.531322 & 0.000115 & 5741.504764 & 0.000233 \\
3216.591297 & 0.000144 & 4224.583444 & 0.000313 & 5664.502013 & 0.000117 & 5742.637006 & 0.000098 \\
3220.635389 & 0.000162 & 4225.553966 & 0.000182 & 5665.634406 & 0.000226 &  &  \\
3221.606383 & 0.000069 & 4226.524378 & 0.000124 & 5673.560956 & 0.000247 &  &  \\
3222.577006 & 0.000236 & 4227.494975 & 0.000087 & 5675.502386 & 0.000106 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3128.751225 & 0.000851 & 3242.635664 & 0.000212 & 3852.507483 & 0.000190 & 4206.634272 & 0.000402 \\
3129.559707 & 0.000252 & 3248.625451 & 0.000405 & 3854.610229 & 0.000078 & 4220.537835 & 0.001464 \\
3131.494819 & 0.000472 & 3249.592054 & 0.000110 & 3855.582790 & 0.000430 & 4221.508862 & 0.000522 \\
3140.559525 & 0.000144 & 3252.505751 & 0.000306 & 3856.551188 & 0.000353 & 4247.554713 & 0.000279 \\
3170.486383 & 0.000184 & 3253.637470 & 0.000279 & 3901.525833 & 0.000832 & 4248.525740 & 0.001133 \\
3175.501991 & 0.000122 & 3254.607419 & 0.000479 & 3903.630408 & 0.000083 & 4249.496228 & 0.000373 \\
3177.604485 & 0.000122 & 3258.488898 & 0.000316 & 3904.601629 & 0.000830 & 4274.571052 & 0.000079 \\
3178.575310 & 0.000074 & 3259.622943 & 0.000397 & 3906.543413 & 0.000493 & 4275.540866 & 0.000256 \\
3179.545528 & 0.000154 & 3260.593094 & 0.000389 & 3920.615959 & 0.000814 & 4277.643478 & 0.000958 \\
3188.599281 & 0.001168 & 3261.567896 & 0.000101 & 3952.647924 & 0.000433 & 4278.614774 & 0.000509 \\
3197.502587 & 0.000191 & 3265.606225 & 0.000088 & 3953.607695 & 0.000459 & 4279.585262 & 0.000319 \\
3199.605872 & 0.001176 & 3271.591496 & 0.000198 & 4152.594245 & 0.000435 & 4287.511408 & 0.000187 \\
3200.576933 & 0.000165 & 3272.561445 & 0.000650 & 4154.537917 & 0.000288 & 4288.644778 & 0.000363 \\
3206.561242 & 0.000125 & 3275.637712 & 0.000650 & 4155.507192 & 0.000725 & 4292.526427 & 0.000251 \\
3212.546968 & 0.000333 & 3276.609817 & 0.000736 & 4156.639046 & 0.000836 & 4294.630319 & 0.000420 \\
3217.561582 & 0.000184 & 3277.577997 & 0.000206 & 4157.610208 & 0.000243 & 4295.601144 & 0.000341 \\
3218.529239 & 0.000736 & 3278.540615 & 0.000383 & 4162.625294 & 0.000386 & 5666.604860 & 0.000524 \\
3219.502828 & 0.000429 & 3827.598035 & 0.000111 & 4165.536690 & 0.000518 & 5672.598455 & 0.000680 \\
3224.518116 & 0.000547 & 3828.568405 & 0.000188 & 4166.508863 & 0.000530 & 5696.532528 & 0.000423 \\
3228.562512 & 0.000439 & 3829.539028 & 0.000085 & 4171.521051 & 0.000462 & 5697.503707 & 0.000414 \\
3229.531922 & 0.000339 & 3831.641269 & 0.000794 & 4190.611514 & 0.000434 & 5700.577665 & 0.000869 \\
3230.503555 & 0.000308 & 3832.611420 & 0.000484 & 4192.556433 & 0.000520 & 5714.498115 & 0.000420 \\
3231.636690 & 0.000211 & 3833.583121 & 0.000365 & 4194.493870 & 0.000318 & 5719.505819 & 0.000968 \\
3236.487983 & 0.000371 & 3837.629606 & 0.001297 & 4195.625926 & 0.000887 & 5726.621831 & 0.000850 \\
3241.502664 & 0.000444 & 3851.537383 & 0.000175 & 4203.549916 & 0.000446 & 5728.563279 & 0.000441 \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4297.497367 & 0.000219 & 4354.450333 & 0.000223 & 5396.492988 & 0.000167 & 5454.549284 & 0.000268 \\
4298.491079 & 0.000244 & 4355.554075 & 0.000290 & 5397.486194 & 0.000228 & 5463.489591 & 0.000335 \\
4303.457962 & 0.000138 & 4356.547741 & 0.000119 & 5398.479538 & 0.000246 & 5691.523045 & 0.000285 \\
4304.451099 & 0.000142 & 4358.534579 & 0.000099 & 5399.472998 & 0.000331 & 5692.516206 & 0.000187 \\
4305.554588 & 0.000297 & 4359.527463 & 0.000176 & 5400.466319 & 0.000385 & 5693.509895 & 0.000208 \\
4306.548299 & 0.000216 & 4360.521176 & 0.000121 & 5408.523367 & 0.000153 & 5694.503377 & 0.000287 \\
4307.541781 & 0.000161 & 4361.514715 & 0.000289 & 5409.516861 & 0.000260 & 5695.496883 & 0.000275 \\
4316.482363 & 0.000294 & 4362.507945 & 0.000264 & 5410.510274 & 0.000187 & 5696.490480 & 0.000320 \\
4320.455511 & 0.000378 & 4363.501278 & 0.000120 & 5411.503849 & 0.000202 & 5700.463260 & 0.000306 \\
4321.559413 & 0.000186 & 5135.457895 & 0.000202 & 5412.497217 & 0.000210 & 5709.513963 & 0.000145 \\
4322.552205 & 0.000329 & 5336.449474 & 0.000157 & 5413.490492 & 0.000222 & 5714.480708 & 0.000266 \\
4323.545757 & 0.000148 & 5337.552778 & 0.000237 & 5415.477411 & 0.000221 & 5715.473983 & 0.000221 \\
4324.539216 & 0.000134 & 5338.546421 & 0.000337 & 5416.470916 & 0.000220 & 5717.460684 & 0.000063 \\
4325.532652 & 0.000276 & 5339.540203 & 0.000323 & 5419.450627 & 0.000240 & 5719.558287 & 0.000326 \\
4326.526158 & 0.000205 & 5340.533110 & 0.000198 & 5420.554507 & 0.000264 & 5725.518514 & 0.000366 \\
4327.519456 & 0.000107 & 5341.526270 & 0.000294 & 5421.548093 & 0.000203 & 5733.465406 & 0.000372 \\
4328.512950 & 0.000121 & 5352.453679 & 0.000165 & 5422.541126 & 0.000208 & 5734.458476 & 0.000302 \\
4329.506306 & 0.000186 & 5353.557328 & 0.000192 & 5423.534632 & 0.000205 & 5739.536330 & 0.000229 \\
4330.499627 & 0.000138 & 5359.517647 & 0.000215 & 5424.527700 & 0.000254 & 5740.529307 & 0.000221 \\
4331.492327 & 0.000353 & 5365.477610 & 0.000140 & 5425.520838 & 0.000255 & 5744.503098 & 0.000332 \\
4334.472935 & 0.000201 & 5366.471196 & 0.000248 & 5426.514734 & 0.000237 & 5750.463141 & 0.000235 \\
4335.466326 & 0.000177 & 5367.464333 & 0.000211 & 5436.558436 & 0.000297 & 5751.455991 & 0.000177 \\
4337.452991 & 0.000352 & 5368.457516 & 0.000202 & 5437.552240 & 0.000311 & 5752.450037 & 0.000296 \\
4338.557101 & 0.000441 & 5370.555108 & 0.000246 & 5438.545401 & 0.000300 & 5761.500763 & 0.000411 \\
4344.517005 & 0.000193 & 5371.548383 & 0.000431 & 5441.525526 & 0.000168 & 5763.487244 & 0.000203 \\
4345.510487 & 0.000166 & 5372.541843 & 0.000364 & 5442.518560 & 0.000151 & 5764.480405 & 0.000234 \\
4346.503854 & 0.000173 & 5379.494909 & 0.000372 & 5443.512191 & 0.000267 & 5765.473635 & 0.000447 \\
4347.497107 & 0.000195 & 5380.488506 & 0.000360 & 5444.505973 & 0.000208 & 5772.537857 & 0.000216 \\
4348.490129 & 0.000290 & 5383.468746 & 0.000251 & 5446.492224 & 0.000235 & 5773.531293 & 0.000201 \\
4349.484416 & 0.000291 & 5385.455389 & 0.000184 & 5449.472522 & 0.000119 & 5774.524200 & 0.000188 \\
4350.477255 & 0.000088 & 5387.552613 & 0.000216 & 5450.465809 & 0.000129 & 5775.518073 & 0.000180 \\
4351.470438 & 0.000252 & 5390.532761 & 0.000199 & 5451.459337 & 0.000208 &  &  \\
4352.463989 & 0.000131 & 5391.526082 & 0.000223 & 5452.452520 & 0.000191 &  &  \\
4353.457495 & 0.000163 & 5394.506184 & 0.000222 & 5453.556101 & 0.000312 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3904.789797 & 0.000201 & 4332.485465 & 0.000308 & 5055.547334 & 0.000059 & 5697.481503 & 0.000113 \\
3905.563566 & 0.000458 & 4333.479292 & 0.000154 & 5314.484489 & 0.000396 & 5698.476664 & 0.000531 \\
4302.463721 & 0.000158 & 4339.549916 & 0.000613 & 5332.474464 & 0.001272 & 5699.467502 & 0.000610 \\
4308.534873 & 0.000605 & 4340.543835 & 0.000426 & 5406.536621 & 0.001255 & 5713.488146 & 0.000515 \\
4310.521056 & 0.000623 & 4341.537203 & 0.001000 & 5407.527229 & 0.000684 & 5716.459326 & 0.000126 \\
4312.509078 & 0.000924 & 4342.531122 & 0.000344 & 5414.488298 & 0.000572 & 5724.527308 & 0.000242 \\
4313.499226 & 0.000754 & 4364.494610 & 0.000403 & 5418.457674 & 0.000259 & 5726.511559 & 0.000517 \\
4314.495261 & 0.000476 & 4368.462791 & 0.000364 & 5434.461925 & 0.000523 & 5753.554652 & 0.000444 \\
4315.488904 & 0.000307 & 4932.478734 & 0.000111 & 5439.538078 & 0.000275 & 5754.545122 & 0.000268 \\
4317.475547 & 0.000682 & 4934.460502 & 0.000385 & 5455.542836 & 0.000220 & 5755.539547 & 0.000627 \\
4318.468914 & 0.000459 & 4935.461319 & 0.000467 & 5462.496500 & 0.000532 & 5762.494452 & 0.000394 \\
4319.461499 & 0.000178 & 5045.504252 & 0.001249 & 5466.472797 & 0.000043 & 5770.550938 & 0.001184 \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4515.530946 & 0.000190 & 4912.523711 & 0.000098 & 4992.528139 & 0.000242 & 5329.517385 & 0.000097 \\
4524.521364 & 0.000146 & 4913.533860 & 0.000093 & 4995.558785 & 0.000170 & 5330.527945 & 0.000233 \\
4527.552136 & 0.000197 & 4914.543840 & 0.000101 & 5000.508565 & 0.000124 & 5331.537956 & 0.000155 \\
4530.582403 & 0.000207 & 4915.554042 & 0.000103 & 5001.518641 & 0.000115 & 5332.548032 & 0.000136 \\
4533.511823 & 0.000185 & 4917.574213 & 0.000224 & 5009.498941 & 0.000100 & 5333.558149 & 0.000190 \\
4534.521961 & 0.000124 & 4918.584562 & 0.000106 & 5010.509205 & 0.000140 & 5334.568392 & 0.000185 \\
4536.542323 & 0.000192 & 4919.594847 & 0.000095 & 5011.519217 & 0.000124 & 5335.578509 & 0.000127 \\
4539.572906 & 0.000242 & 4920.503801 & 0.000122 & 5020.509846 & 0.000246 & 5336.588669 & 0.000173 \\
4541.593014 & 0.000184 & 4921.514045 & 0.000122 & 5021.519627 & 0.000230 & 5337.497770 & 0.000192 \\
4545.532677 & 0.000246 & 4922.524593 & 0.000141 & 5022.530207 & 0.000096 & 5338.507824 & 0.000178 \\
4556.543571 & 0.000093 & 4923.534153 & 0.000140 & 5240.522088 & 0.000110 & 5339.518109 & 0.000245 \\
4558.563900 & 0.000271 & 4924.544625 & 0.000040 & 5246.583286 & 0.000107 & 5344.569032 & 0.000228 \\
4570.584607 & 0.000140 & 4925.554598 & 0.000119 & 5247.593571 & 0.000085 & 5346.588761 & 0.000198 \\
4571.594661 & 0.000110 & 4928.585265 & 0.000261 & 5248.502762 & 0.000064 & 5347.498578 & 0.000234 \\
4573.514006 & 0.000331 & 4935.555302 & 0.000224 & 5249.512732 & 0.000056 & 5348.508443 & 0.000130 \\
4579.575172 & 0.000227 & 4936.565461 & 0.000212 & 5254.563249 & 0.000311 & 5349.518644 & 0.000199 \\
4580.585363 & 0.000131 & 4937.575325 & 0.000239 & 5255.573787 & 0.000280 & 5350.528930 & 0.000146 \\
4581.595448 & 0.000179 & 4939.596075 & 0.000112 & 5256.583631 & 0.000290 & 5351.538878 & 0.000113 \\
4585.534859 & 0.000108 & 4940.504808 & 0.000261 & 5267.594631 & 0.000116 & 5352.549027 & 0.000214 \\
4587.555663 & 0.000122 & 4941.515262 & 0.000230 & 5268.503869 & 0.000106 & 5353.559155 & 0.000120 \\
4591.596363 & 0.000139 & 4942.525464 & 0.000101 & 5269.514049 & 0.000106 & 5355.579831 & 0.000109 \\
4612.506007 & 0.000057 & 4944.545635 & 0.000145 & 5270.524082 & 0.000121 & 5359.518885 & 0.000208 \\
4614.526895 & 0.000224 & 4945.556057 & 0.000106 & 5273.554497 & 0.000176 & 5360.529486 & 0.000098 \\
4619.577523 & 0.000302 & 4946.565995 & 0.000128 & 5274.564803 & 0.000141 & 5365.580051 & 0.000117 \\
4620.587177 & 0.000241 & 4949.596452 & 0.000118 & 5275.574773 & 0.000124 & 5367.499270 & 0.000231 \\
4623.517018 & 0.000099 & 4950.505638 & 0.000168 & 5276.585059 & 0.000120 & 5372.550403 & 0.000289 \\
4624.527388 & 0.000173 & 4953.536158 & 0.000137 & 5277.595229 & 0.000102 & 5373.560436 & 0.000291 \\
4626.547412 & 0.000086 & 4955.556476 & 0.000163 & 5278.504509 & 0.000115 & 5374.570721 & 0.000336 \\
4627.557781 & 0.000090 & 4956.566677 & 0.000285 & 5279.514479 & 0.000104 & 5375.580586 & 0.000221 \\
4628.567688 & 0.000141 & 4961.516269 & 0.000206 & 5280.524890 & 0.000209 & 5378.510195 & 0.000113 \\
4640.588794 & 0.000210 & 4962.526618 & 0.000279 & 5281.534692 & 0.000210 & 5379.520333 & 0.000101 \\
4641.497706 & 0.000183 & 4963.536672 & 0.000210 & 5282.545209 & 0.000287 & 5380.530619 & 0.000128 \\
4642.508096 & 0.000096 & 4964.546895 & 0.000119 & 5290.525046 & 0.000350 & 5384.571045 & 0.000178 \\
4643.518151 & 0.000097 & 4965.557054 & 0.000136 & 5291.535332 & 0.000241 & 5385.581541 & 0.000138 \\
4644.528205 & 0.000125 & 4966.566897 & 0.000252 & 5292.545534 & 0.000225 & 5386.591317 & 0.000040 \\
4646.548608 & 0.000066 & 4967.577351 & 0.000198 & 5293.555757 & 0.000144 & 5390.531153 & 0.000129 \\
4647.558831 & 0.000073 & 4968.587626 & 0.000116 & 5294.565874 & 0.000200 & 5609.533642 & 0.000300 \\
4648.568927 & 0.000066 & 4969.496633 & 0.000076 & 5295.576286 & 0.000191 & 5610.543381 & 0.000216 \\
4649.579170 & 0.000110 & 4970.506713 & 0.000070 & 5297.596520 & 0.000075 & 5616.503510 & 0.000112 \\
4650.589266 & 0.000128 & 4971.516930 & 0.000116 & 5298.505621 & 0.000102 & 5617.513817 & 0.000209 \\
4651.498304 & 0.000235 & 4972.527111 & 0.000179 & 5299.515612 & 0.000117 & 5618.524187 & 0.000133 \\
4662.509167 & 0.000181 & 4973.537396 & 0.000125 & 5300.525898 & 0.000126 & 5619.534199 & 0.000118 \\
4879.592622 & 0.000130 & 4974.547408 & 0.000139 & 5304.566493 & 0.000082 & 5620.544127 & 0.000173 \\
4881.511757 & 0.000130 & 4975.557399 & 0.000159 & 5307.597118 & 0.000187 & 5621.554349 & 0.000138 \\
4884.542193 & 0.000151 & 4976.567621 & 0.000269 & 5308.506135 & 0.000194 & 5622.564614 & 0.000129 \\
4892.522325 & 0.000130 & 4977.577812 & 0.000114 & 5310.526369 & 0.000183 & 5623.574815 & 0.000125 \\
4893.532674 & 0.000074 & 4978.588003 & 0.000089 & 5311.536360 & 0.000269 & 5644.586212 & 0.000283 \\
4894.542896 & 0.000067 & 4979.497167 & 0.000117 & 5317.496426 & 0.000293 & 5646.505473 & 0.000209 \\
4895.552803 & 0.000153 & 4980.507454 & 0.000065 & 5318.506501 & 0.000201 & 5648.525496 & 0.000149 \\
4906.563750 & 0.000220 & 4981.517403 & 0.000144 & 5319.516745 & 0.000168 & 5649.535866 & 0.000119 \\
4907.573509 & 0.000198 & 4982.527583 & 0.000165 & 5321.537148 & 0.000159 &  &  \\
4910.503288 & 0.000108 & 4983.537995 & 0.000184 & 5322.547265 & 0.000114 &  &  \\
4911.513531 & 0.000137 & 4984.547944 & 0.000208 & 5324.567542 & 0.000132 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4307.540009 & 0.000168 & 4601.596771 & 0.000362 & 4927.574474 & 0.000397 & 5283.555410 & 0.000410 \\
4516.540180 & 0.000489 & 4606.547225 & 0.000520 & 4929.596013 & 0.000579 & 5284.565570 & 0.000489 \\
4525.532196 & 0.000460 & 4607.556669 & 0.000508 & 4933.535171 & 0.000577 & 5288.505780 & 0.000228 \\
4532.502211 & 0.000261 & 4608.566702 & 0.000621 & 4934.544110 & 0.000771 & 5296.585708 & 0.000203 \\
4535.532942 & 0.000047 & 4609.576861 & 0.000869 & 4938.585274 & 0.000201 & 5309.516799 & 0.000393 \\
4543.506719 & 0.000892 & 4611.598358 & 0.000309 & 4943.536044 & 0.000209 & 5316.587872 & 0.000637 \\
4544.522518 & 0.000370 & 4613.515810 & 0.000169 & 4952.525619 & 0.000328 & 5320.526735 & 0.000397 \\
4553.513567 & 0.000144 & 4615.538738 & 0.000555 & 4954.546485 & 0.000256 & 5325.577617 & 0.000817 \\
4555.532665 & 0.000894 & 4618.567616 & 0.000322 & 4997.579356 & 0.000343 & 5366.591347 & 0.000425 \\
4583.514751 & 0.001191 & 4845.547560 & 0.000522 & 5043.541898 & 0.000266 & 5376.588809 & 0.000528 \\
4584.523900 & 0.000696 & 4882.519622 & 0.000224 & 5045.563816 & 0.000555 & 5387.502401 & 0.000190 \\
4586.545019 & 0.000118 & 4885.552605 & 0.000144 & 5200.521411 & 0.000240 & 5399.521950 & 0.000274 \\
4592.504075 & 0.000539 & 4886.561902 & 0.000137 & 5229.510288 & 0.000328 & 5611.554256 & 0.000393 \\
4593.515076 & 0.000302 & 4889.593242 & 0.000105 & 5245.572748 & 0.000136 & 5612.563868 & 0.000429 \\
4596.545049 & 0.000294 & 4890.501628 & 0.000176 & 5251.534371 & 0.000449 & 5615.594682 & 0.000464 \\
4597.555461 & 0.000387 & 4896.562794 & 0.000528 & 5252.544993 & 0.000394 & 5643.576263 & 0.001408 \\
4598.565620 & 0.000398 & 4908.583647 & 0.000291 & 5265.575628 & 0.000242 & 5647.515043 & 0.000286 \\
4599.576074 & 0.000370 & 4916.565127 & 0.000636 & 5271.533463 & 0.000126 &  &  \\
4600.586023 & 0.000425 & 4926.565199 & 0.000279 & 5272.544716 & 0.000394 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3130.484921 & 0.003768 & 3183.651996 & 0.001788 & 4161.364177 & 0.001634 & 4223.632158 & 0.002288 \\
3131.575822 & 0.002578 & 3185.472313 & 0.001355 & 4163.547951 & 0.002535 & 4224.725183 & 0.003060 \\
3132.670895 & 0.002256 & 3190.570188 & 0.002987 & 4165.371076 & 0.003973 & 4225.452551 & 0.002077 \\
3137.404479 & 0.001359 & 3192.391036 & 0.001608 & 4166.457425 & 0.002259 & 4227.637842 & 0.001696 \\
3138.498414 & 0.001410 & 3193.482392 & 0.001660 & 4167.555002 & 0.002034 & 4228.365969 & 0.002451 \\
3139.589922 & 0.001497 & 3195.671249 & 0.001512 & 4171.560724 & 0.000761 & 4230.551109 & 0.001067 \\
3153.427823 & 0.001495 & 3196.396038 & 0.000861 & 4189.403969 & 0.002898 & 4231.644437 & 0.001769 \\
3154.518421 & 0.001433 & 3197.488987 & 0.001571 & 4190.495932 & 0.001851 & 4232.372413 & 0.001375 \\
3157.430322 & 0.001559 & 3200.399750 & 0.000873 & 4191.589109 & 0.003097 & 4233.463920 & 0.000643 \\
3158.527595 & 0.003009 & 3201.498465 & 0.003297 & 4194.503741 & 0.004028 & 4234.556187 & 0.001819 \\
3159.613034 & 0.003710 & 3208.410740 & 0.000818 & 4195.591910 & 0.001736 & 4236.376807 & 0.001046 \\
3161.436917 & 0.002651 & 3235.723465 & 0.000533 & 4202.509497 & 0.001982 & 4248.393330 & 0.001068 \\
3162.528424 & 0.002633 & 4141.701866 & 0.000669 & 4206.519430 & 0.001179 & 4249.485445 & 0.001665 \\
3163.621904 & 0.001737 & 4142.428779 & 0.001000 & 4208.705935 & 0.001944 & 4250.574829 & 0.002832 \\
3165.443208 & 0.001771 & 4145.705123 & 0.000659 & 4210.522990 & 0.001056 & 4252.399622 & 0.001738 \\
3166.536233 & 0.001250 & 4147.532344 & 0.003129 & 4212.708281 & 0.001553 & 4254.579148 & 0.002402 \\
3169.449044 & 0.001733 & 4149.712173 & 0.001054 & 4213.436749 & 0.000695 & 4256.405458 & 0.000620 \\
3170.543207 & 0.001043 & 4152.624681 & 0.000688 & 4214.527536 & 0.001570 & 4257.496966 & 0.001065 \\
3171.634032 & 0.001500 & 4153.718844 & 0.000794 & 4215.620941 & 0.001982 & 4260.410157 & 0.000428 \\
3173.453363 & 0.001069 & 4155.536885 & 0.001490 & 4217.443003 & 0.001437 & 4261.504016 & 0.001440 \\
3174.549271 & 0.001778 & 4156.633020 & 0.000683 & 4218.533904 & 0.002262 & 4264.417055 & 0.000520 \\
3177.460717 & 0.001113 & 4157.721873 & 0.002027 & 4219.627839 & 0.002849 & 4265.507690 & 0.000893 \\
3178.556169 & 0.001716 & 4159.542721 & 0.001560 & 4221.448536 & 0.002554 & 5650.695183 & 0.002070 \\
3181.465491 & 0.001424 & 4160.637567 & 0.002774 & 4222.539133 & 0.002209 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
3128.674238 & 0.005462 & 3184.388771 & 0.003227 & 3229.540683 & 0.000784 & 4192.691541 & 0.003178 \\
3135.563451 & 0.001377 & 3188.373669 & 0.001225 & 3231.724457 & 0.000997 & 4203.603887 & 0.003905 \\
3140.654726 & 0.002351 & 3189.485508 & 0.003859 & 3233.557405 & 0.000626 & 4204.711478 & 0.002353 \\
3155.611142 & 0.005107 & 3191.663061 & 0.001341 & 3240.445594 & 0.001316 & 4205.414267 & 0.006544 \\
3156.717822 & 0.004115 & 3194.562217 & 0.001511 & 3242.653189 & 0.000154 & 4211.615560 & 0.005802 \\
3160.712431 & 0.012446 & 3198.571998 & 0.002952 & 4135.511042 & 0.051272 & 4216.728683 & 0.004243 \\
3167.643065 & 0.002421 & 3199.663203 & 0.001589 & 4139.527499 & 0.001468 & 4220.738009 & 0.001626 \\
3168.737152 & 0.003400 & 3202.586938 & 0.001087 & 4140.617793 & 0.001723 & 4226.548307 & 0.006701 \\
3172.372173 & 0.001837 & 3206.598843 & 0.000667 & 4146.425209 & 0.002043 & 4235.649667 & 0.004393 \\
3175.633344 & 0.001819 & 3207.701123 & 0.000779 & 4150.451983 & 0.003303 & 4247.668389 & 0.003734 \\
3176.348271 & 0.001484 & 3209.482220 & 0.003281 & 4154.459336 & 0.002896 & 4251.695771 & 0.004326 \\
3179.650104 & 0.073804 & 3217.536679 & 0.001151 & 4158.434524 & 0.002608 & 4258.589536 & 0.000588 \\
3180.358962 & 0.002195 & 3221.533108 & 0.000607 & 4169.372361 & 0.004738 & 4263.710549 & 0.001383 \\
3182.550474 & 0.002398 & 3225.524909 & 0.000232 & 4170.484654 & 0.001754 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4623.455406 & 0.000421 & 4937.482980 & 0.000467 & 5010.600789 & 0.000311 & 5324.477971 & 0.000509 \\
4624.510960 & 0.000409 & 4939.593901 & 0.000324 & 5011.505021 & 0.000310 & 5329.603478 & 0.000176 \\
4627.526112 & 0.000221 & 4940.498258 & 0.000745 & 5022.511205 & 0.000245 & 5331.563515 & 0.000164 \\
4628.580598 & 0.000350 & 4941.553812 & 0.000419 & 5245.480741 & 0.000237 & 5332.467873 & 0.000244 \\
4641.547196 & 0.000517 & 4942.457808 & 0.000224 & 5246.536326 & 0.000266 & 5333.522736 & 0.000408 \\
4642.601117 & 0.000234 & 4943.513661 & 0.000528 & 5248.495201 & 0.000536 & 5334.579107 & 0.000378 \\
4643.505914 & 0.000272 & 4945.473510 & 0.000256 & 5267.490973 & 0.000369 & 5336.538202 & 0.000263 \\
4644.560714 & 0.000396 & 4949.543713 & 0.000277 & 5268.546590 & 0.000760 & 5337.593693 & 0.000262 \\
4646.521223 & 0.000108 & 4950.598891 & 0.000180 & 5269.602458 & 0.000331 & 5338.497799 & 0.000467 \\
4647.575930 & 0.000205 & 4953.463788 & 0.000371 & 5270.506878 & 0.000586 & 5339.553730 & 0.000480 \\
4648.481009 & 0.000224 & 4955.573828 & 0.000499 & 5271.562118 & 0.000510 & 5347.543443 & 0.000541 \\
4650.591050 & 0.000506 & 4963.563792 & 0.000439 & 5274.577019 & 0.000222 & 5348.598903 & 0.000377 \\
4879.591624 & 0.000513 & 4964.468276 & 0.000680 & 5275.481941 & 0.000318 & 5350.559160 & 0.000399 \\
4890.597242 & 0.000185 & 4966.579369 & 0.000236 & 5276.536930 & 0.000295 & 5351.463548 & 0.000448 \\
4892.558347 & 0.000718 & 4967.484495 & 0.000678 & 5277.592045 & 0.000221 & 5355.533783 & 0.000151 \\
4893.462077 & 0.000256 & 4968.539170 & 0.000341 & 5278.496905 & 0.000291 & 5359.604113 & 0.000508 \\
4894.516438 & 0.000459 & 4969.594473 & 0.000161 & 5279.551956 & 0.000446 & 5360.509223 & 0.000220 \\
4895.572872 & 0.000385 & 4970.499145 & 0.000217 & 5280.456109 & 0.000280 & 5365.484035 & 0.000604 \\
4896.477166 & 0.000733 & 4971.554196 & 0.000219 & 5281.511742 & 0.000531 & 5375.584920 & 0.000853 \\
4910.497810 & 0.000358 & 4972.458868 & 0.000255 & 5282.567234 & 0.000397 & 5378.599381 & 0.000237 \\
4911.552674 & 0.000308 & 4973.513794 & 0.000621 & 5290.557513 & 0.000238 & 5379.504366 & 0.000204 \\
4912.456717 & 0.000430 & 4974.569474 & 0.000194 & 5291.462435 & 0.000873 & 5380.559481 & 0.000313 \\
4913.512145 & 0.000476 & 4975.473831 & 0.000306 & 5293.573041 & 0.000517 & 5384.479178 & 0.000150 \\
4914.567825 & 0.000259 & 4976.528820 & 0.000331 & 5294.477053 & 0.000276 & 5386.590413 & 0.000276 \\
4915.473628 & 0.000629 & 4977.584500 & 0.000182 & 5295.532387 & 0.000214 & 5390.510016 & 0.000207 \\
4917.582601 & 0.000222 & 4978.488857 & 0.000260 & 5297.492299 & 0.000235 & 5616.495485 & 0.000539 \\
4918.487532 & 0.000138 & 4979.544757 & 0.000238 & 5299.602842 & 0.000224 & 5617.550474 & 0.000577 \\
4919.542450 & 0.000460 & 4980.599400 & 0.000414 & 5300.507325 & 0.000179 & 5619.510511 & 0.000275 \\
4920.598632 & 0.000267 & 4981.504700 & 0.000758 & 5304.577844 & 0.000362 & 5620.566631 & 0.000527 \\
4921.503304 & 0.000304 & 4982.560034 & 0.000444 & 5307.593184 & 0.000264 & 5621.470360 & 0.000367 \\
4923.462461 & 0.000250 & 4983.464234 & 0.000335 & 5308.498043 & 0.000371 & 5622.525663 & 0.000436 \\
4924.517576 & 0.000305 & 4984.520228 & 0.000851 & 5310.457766 & 0.000345 & 5623.581029 & 0.000291 \\
4927.533105 & 0.000320 & 4992.508623 & 0.000404 & 5311.512441 & 0.000699 & 5647.551549 & 0.000303 \\
4928.588408 & 0.000705 & 4995.524779 & 0.000170 & 5318.597765 & 0.000436 & 5649.510644 & 0.000459 \\
4934.468331 & 0.000377 & 5000.499905 & 0.000192 & 5321.461814 & 0.000383 &  &  \\
4935.523257 & 0.000531 & 5001.555900 & 0.000457 & 5322.517996 & 0.000458 &  &  \\
\hline
\end{tabular}
\begin{tabular}{l l | l l | l l | l l}
\hline\hline
Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty & Min. time & Uncertainty \\
(BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) & (BJD$-$2450000) & (d) \\
\hline
4307.619507 & 0.000252 & 4938.536273 & 0.000774 & 5255.582127 & 0.000862 & 5352.520076 & 0.000199 \\
4626.462015 & 0.000729 & 4944.566577 & 0.001012 & 5256.485793 & 0.000600 & 5353.575474 & 0.000264 \\
4640.486616 & 0.001555 & 4946.529441 & 0.000921 & 5265.534893 & 0.000204 & 5366.538836 & 0.000829 \\
4649.537663 & 0.000264 & 4952.562885 & 0.003692 & 5272.466727 & 0.001010 & 5367.594642 & 0.000573 \\
4651.491293 & 0.000709 & 4954.524242 & 0.000838 & 5273.519140 & 0.000884 & 5372.569516 & 0.000829 \\
4662.487488 & 0.000439 & 4956.477809 & 0.000865 & 5283.471654 & 0.000731 & 5373.473811 & 0.000652 \\
4881.551787 & 0.000799 & 4961.606079 & 0.000723 & 5284.527334 & 0.000930 & 5374.529491 & 0.001131 \\
4884.564803 & 0.000706 & 4962.508866 & 0.000586 & 5292.514346 & 0.000349 & 5376.484566 & 0.000455 \\
4885.471265 & 0.000068 & 4965.522511 & 0.000669 & 5296.588193 & 0.001021 & 5385.536177 & 0.000202 \\
4886.524275 & 0.000954 & 4997.482995 & 0.000556 & 5298.551559 & 0.005452 & 5387.502559 & 0.000861 \\
4889.542944 & 0.000473 & 5009.547182 & 0.000238 & 5309.552216 & 0.001072 & 5399.556131 & 0.000336 \\
4906.576668 & 0.000727 & 5020.550414 & 0.000455 & 5317.543247 & 0.001728 & 5609.561453 & 0.000775 \\
4907.481591 & 0.000547 & 5021.454583 & 0.001582 & 5319.499704 & 0.000416 & 5610.465496 & 0.000901 \\
4908.535261 & 0.000888 & 5043.463934 & 0.001194 & 5320.554379 & 0.000889 & 5611.515774 & 0.000982 \\
4916.525916 & 0.000491 & 5240.506871 & 0.001340 & 5325.536791 & 0.000678 & 5618.454894 & 0.001966 \\
4922.559863 & 0.000233 & 5247.593231 & 0.000636 & 5335.484155 & 0.001066 & 5644.537214 & 0.001813 \\
4925.576648 & 0.000723 & 5249.545416 & 0.000542 & 5343.468277 & 0.001351 & 5646.492666 & 0.000868 \\
4926.477927 & 0.000474 & 5251.510165 & 0.001016 & 5344.528605 & 0.001629 & 5648.458419 & 0.001383 \\
4933.554237 & 0.000800 & 5252.578785 & 0.000965 & 5346.488328 & 0.001104 &  &  \\
4936.580319 & 0.000974 & 5254.530593 & 0.002180 & 5349.503857 & 0.000806 &  &  \\
\hline
\end{tabular}
